The Structure of Sum-Over-Paths, its Consequences, and Completeness for Clifford

We show that the formalism of "Sum-Over-Path" (SOP), used for symbolically representing linear maps or quantum operators, together with a proper rewrite system, has a structure of dagger-compact PROP. Several consequences arise from this observation: 1) Morphisms of SOP are very close to the diagrams of the graphical calculus called ZH-Calculus, so we give a system of interpretation between the two; 2) A construction, called the discard construction, can be applied to enrich the formalism so that, in particular, it can represent the quantum measurement. We also enrich the rewrite system so as to get the completeness of the Clifford fragments of both the initial formalism and its enriched version.

==> figures/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.125, 0) {};
		\node [style=white dot] (1) at (-0.5, 0) {};
		\node [style=white dot] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, 0.375) {};
		\node [style=none] (4) at (0.25, -0.375) {};
		\node [style=none] (5) at (-0.5, 0.375) {};
		\node [style=none] (6) at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=gn] (1) at (0.75, -0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.5) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.5) {$\beta_3$};
		\node [style=rn] (4) at (-0.75, -0) {$\alpha_2$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_3$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (14) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/GHZ-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, -0.25) {};
		\node [style=none] (3) at (0, -0.125) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.25) {$1$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.25, 0) {$=$};
		\node [style=white dot] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-involution.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.625) {};
		\node [style=box] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.625) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=box] (6) at (1.25, 0) {$2$};
		\node [style=none] (7) at (0.75, -0.625) {};
		\node [style=none] (9) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.125, 0) {$0$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.125, 0.375) {$...$};
		\node [style=none] (6) at (0.125, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-decomp-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.375, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1.375, 0.375) {$...$};
		\node [style=none] (6) at (-1.375, -0.375) {$...$};
		\node [style=box] (7) at (-0.625, 0) {$r$};
		\node [style=box] (8) at (-1, 0) {};
		\node [style=box] (9) at (-2, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-decomp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 0.5) {$r$};
		\node [style=box] (1) at (-3, 0) {};
		\node [style=box] (2) at (-3.5, 0) {$\frac12$};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-2.25, 0) {$=$};
		\node [style=box] (5) at (-0.75, 0.25) {$\rho e^{i\theta}$};
		\node [style=box] (7) at (-1.5, 0) {$\frac{1+r}2$};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=box] (10) at (1.75, 0.75) {$e^{i\alpha}$};
		\node [style=box] (11) at (1.25, 0) {$s$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=box] (13) at (1.75, 0.375) {};
		\node [style=white dot] (14) at (1.75, 0) {};
		\node [style=box] (15) at (2.25, 0.25) {$e^{i\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (5) to (8.center);
		\draw (10) to (12.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
		\node [style=none] (6) at (-0.125, -0.375) {$...$};
		\node [style=box] (7) at (-0.75, 0) {$s$};
		\node [style=white dot] (8) at (0.2, 0) {};
		\node [style=box] (9) at (0.425, 0.175) {};
		\node [style=box] (10) at (0.75, 0.5) {$e^{i\alpha}$};
		\node [style=box] (11) at (0.75, -0.25) {$e^{i\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (9) to (8);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.125, 0) {$e^{i\alpha}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.125, 0.375) {$...$};
		\node [style=none] (6) at (0.125, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {};
		\node [style=box] (1) at (0, 0.3) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0, 0.625) {$...$};
		\node [style=box] (5) at (0, -0.3) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (0, -0.625) {$...$};
		\node [style=none] (9) at (0.75, 0) {$=$};
		\node [style=box] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (1.5, 0.375) {$...$};
		\node [style=box] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.5, -0.375) {$...$};
		\node [style=box] (18) at (2, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3.center);
		\draw [bend right] (6.center) to (5);
		\draw [bend right] (5) to (7.center);
		\draw (1) to (5);
		\draw [bend right] (11.center) to (10);
		\draw [bend right] (10) to (12.center);
		\draw [bend left] (15.center) to (14);
		\draw [bend left] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (0.375, 0.5) {};
		\node [style=none] (2) at (-0.375, -0.5) {};
		\node [style=none] (3) at (-0.375, 0.5) {};
		\node [style=none] (4) at (0.375, -0.5) {};
		\node [style=none] (5) at (0, 0.375) {$...$};
		\node [style=none] (6) at (0, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/O_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.125, 0) {};
		\node [style=none] (1) at (0.125, -0.5) {};
		\node [style=polynomial] (2) at (0.125, 0) {$O_i$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.125, 0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left] (0.center) to (3.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (-1.25, 0) {$\alpha$};
		\node [style=none] (1) at (-1.625, 0.5) {};
		\node [style=none] (2) at (-0.875, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.375) {$...$};
		\node [style=none] (4) at (-1.625, -0.5) {};
		\node [style=none] (5) at (-0.875, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.375) {$...$};
		\node [style=none] (7) at (-0.375, 0) {$:=$};
		\node [style=white dot] (8) at (0.25, 0.225) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=white dot] (10) at (1, 0.225) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.625, 0.375) {$...$};
		\node [style=white dot] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (0.25, -0.525) {};
		\node [style=white dot] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1, -0.525) {};
		\node [style=none] (17) at (0.625, -0.4) {$...$};
		\node [style=box] (18) at (1.875, 0) {$\sqrt2e^{2i\pi\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend left] (4.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (5.center);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-mon-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (-0.125, -0.25) {$\alpha y_{i_1}...y_{i_s}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.125, 0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-mon-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.875, 0.225) {};
		\node [style=none] (1) at (0.875, 0.5) {};
		\node [style=white dot] (2) at (1.375, 0.225) {};
		\node [style=none] (3) at (1.375, 0.5) {};
		\node [style=none] (4) at (1.125, 0.375) {$...$};
		\node [style=box] (5) at (2.125, -0.25) {$e^{2i\pi\alpha}$};
		\node [style=none] (6) at (1.625, 0.5) {};
		\node [style=none] (7) at (2.625, 0.5) {};
		\node [style=white dot] (8) at (2.875, 0.225) {};
		\node [style=none] (9) at (2.875, 0.5) {};
		\node [style=white dot] (10) at (3.375, 0.225) {};
		\node [style=none] (11) at (3.375, 0.5) {};
		\node [style=none] (12) at (3.125, 0.375) {$...$};
		\node [style=white dot] (13) at (1.875, 0.225) {};
		\node [style=none] (14) at (1.875, 0.5) {};
		\node [style=white dot] (15) at (2.375, 0.225) {};
		\node [style=none] (16) at (2.375, 0.5) {};
		\node [style=none] (17) at (2.125, 0.375) {$...$};
		\node [style=box] (18) at (2.125, -0.25) {$e^{2i\pi\alpha}$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (1.625, 0.75) {$y_{i_1}$};
		\node [style=none, font={\scriptsize}, color=gray] (20) at (2.625, 0.75) {$y_{i_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw [in=30, out=-90] (7.center) to (5);
		\draw [in=-90, out=150] (5) to (6.center);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-mon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (-1.125, -0.25) {$\alpha y_{i_1}...y_{i_s}$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1.125, 0.375) {$...$};
		\node [style=none] (7) at (0.25, 0) {$:=$};
		\node [style=white dot] (8) at (0.875, 0.225) {};
		\node [style=none] (9) at (0.875, 0.5) {};
		\node [style=white dot] (10) at (1.375, 0.225) {};
		\node [style=none] (11) at (1.375, 0.5) {};
		\node [style=none] (12) at (1.125, 0.375) {$...$};
		\node [style=box] (13) at (2.125, -0.25) {$e^{2i\pi\alpha}$};
		\node [style=none] (15) at (1.625, 0.5) {};
		\node [style=none] (16) at (2.625, 0.5) {};
		\node [style=white dot] (17) at (2.875, 0.225) {};
		\node [style=none] (18) at (2.875, 0.5) {};
		\node [style=white dot] (19) at (3.375, 0.225) {};
		\node [style=none] (20) at (3.375, 0.5) {};
		\node [style=none] (21) at (3.125, 0.375) {$...$};
		\node [style=white dot] (22) at (1.875, 0.225) {};
		\node [style=none] (23) at (1.875, 0.5) {};
		\node [style=white dot] (24) at (2.375, 0.225) {};
		\node [style=none] (25) at (2.375, 0.5) {};
		\node [style=none] (26) at (2.125, 0.375) {$...$};
		\node [style=box] (32) at (2.125, -0.25) {$e^{2i\pi\alpha}$};
		\node [style=none, font={\scriptsize}, color=gray] (46) at (1.625, 0.75) {$y_{i_1}$};
		\node [style=none, font={\scriptsize}, color=gray] (49) at (2.625, 0.75) {$y_{i_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw [in=30, out=-90] (16.center) to (13);
		\draw [in=-90, out=150] (13) to (15.center);
		\draw (23.center) to (22);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-plus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (1.375, 0) {$P_1{+}P_2$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (1.375, 0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-plus-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.375, 0.225) {};
		\node [style=none] (1) at (1.375, 0.5) {};
		\node [style=white dot] (2) at (2.125, 0.225) {};
		\node [style=none] (3) at (2.125, 0.5) {};
		\node [style=none] (4) at (1.75, 0.375) {$...$};
		\node [style={rounded rectangle, draw, font=\scriptsize}] (5) at (1.375, -0.25) {$P_1$};
		\node [style={rounded rectangle, draw, font=\scriptsize}] (6) at (2.125, -0.25) {$P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (0) to (5);
		\draw (5) to (2);
		\draw (2) to (6);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (-0.625, 0) {$P_1{+}P_2$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.625, 0.375) {$...$};
		\node [style=none] (7) at (0.75, 0) {$:=$};
		\node [style=white dot] (8) at (1.375, 0.225) {};
		\node [style=none] (9) at (1.375, 0.5) {};
		\node [style=white dot] (10) at (2.125, 0.225) {};
		\node [style=none] (11) at (2.125, 0.5) {};
		\node [style=none] (12) at (1.75, 0.375) {$...$};
		\node [style={rounded rectangle, draw, font=\scriptsize}] (18) at (1.375, -0.25) {$P_1$};
		\node [style={rounded rectangle, draw, font=\scriptsize}] (19) at (2.125, -0.25) {$P_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw (8) to (18);
		\draw (18) to (10);
		\draw (10) to (19);
		\draw (19) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (0.125, -0.25) {$P$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.125, 0.125) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_1-Q_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.25) {};
		\node [style=polynomial] (1) at (-0.375, -0.25) {$Q_1$};
		\node [style=none] (2) at (0, 0.5) {$...$};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=polynomial] (4) at (0.375, -0.25) {$Q_2$};
		\node [style=white dot] (5) at (-0.375, 0.375) {};
		\node [style=white dot] (6) at (0.375, 0.375) {};
		\node [style=none] (7) at (-0.375, 0.625) {};
		\node [style=none] (8) at (0.375, 0.625) {};
		\node [style=none] (9) at (-0.375, -0.75) {};
		\node [style=none] (10) at (0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [bend right] (3.center) to (6);
		\draw [bend left] (0.center) to (5);
		\draw (7.center) to (5);
		\draw (0.center) to (6);
		\draw (8.center) to (6);
		\draw (0.center) to (9.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.375, 0) {$:=$};
		\node [style=white dot] (6) at (1, 0.125) {};
		\node [style=white dot] (7) at (1.75, 0.125) {};
		\node [style=dot] (8) at (1.375, -0.125) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.375, -0.5) {};
		\node [style=none] (13) at (1.375, 0.375) {$...$};
		\node [style=none] (14) at (-0.375, 0) {};
		\node [style=none] (15) at (-0.375, -0.5) {};
		\node [style=polynomial] (16) at (-0.375, 0) {$0$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (-0.375, 0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw (10.center) to (7);
		\draw (8) to (11.center);
		\draw (14.center) to (15.center);
		\draw [bend left] (14.center) to (17.center);
		\draw [bend right] (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 0) {};
		\node [style=none] (1) at (-0.875, -0.5) {};
		\node [style=polynomial] (2) at (-0.875, 0) {$1$};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=white dot] (6) at (0.625, 0.125) {};
		\node [style=white dot] (7) at (1.375, 0.125) {};
		\node [style=dot] (8) at (1, -0.125) {};
		\node [style=none] (9) at (0.625, 0.5) {};
		\node [style=none] (10) at (1.375, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-0.875, 0.375) {$...$};
		\node [style=none] (13) at (1, 0.375) {$...$};
		\node [style=none, font={\scriptsize}] (14) at (0.7, -0.2) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (9.center) to (6);
		\draw (10.center) to (7);
		\draw (8) to (11.center);
		\draw [bend left] (0.center) to (3.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-and-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.875, 0.25) {};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=polynomial] (2) at (0.875, 0.25) {$~~~ Q_1Q_2~~~$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (0.875, 0.875) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left] (0.center) to (3.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-and-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.875, 0.25) {};
		\node [style=polynomial] (1) at (0.875, 0.25) {$Q_1$};
		\node [style=none] (2) at (1.25, 1) {$...$};
		\node [style=none] (3) at (1.625, 0.25) {};
		\node [style=polynomial] (4) at (1.625, 0.25) {$Q_2$};
		\node [style=white dot] (5) at (0.875, 0.875) {};
		\node [style=white dot] (6) at (1.625, 0.875) {};
		\node [style=none] (7) at (0.875, 1.125) {};
		\node [style=none] (8) at (1.625, 1.125) {};
		\node [style=box] (9) at (1.25, -0.225) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=box] (11) at (1.25, -0.5) {};
		\node [style=box] (12) at (1.75, -0.35) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [bend right] (3.center) to (6);
		\draw [bend left] (0.center) to (5);
		\draw (7.center) to (5);
		\draw (0.center) to (6);
		\draw (8.center) to (6);
		\draw (9) to (10.center);
		\draw [in=150, out=-90] (0.center) to (9);
		\draw [in=-90, out=30] (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.125, 0) {$:=$};
		\node [style=none] (1) at (-0.875, 0.25) {};
		\node [style=none] (2) at (-0.875, -0.75) {};
		\node [style=polynomial] (3) at (-0.875, 0.25) {$~~~ Q_1Q_2~~~$};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.875, 0.875) {$...$};
		\node [style=none] (7) at (0.875, 0.25) {};
		\node [style=polynomial] (8) at (0.875, 0.25) {$Q_1$};
		\node [style=none] (9) at (1.25, 1) {$...$};
		\node [style=none] (10) at (1.625, 0.25) {};
		\node [style=polynomial] (11) at (1.625, 0.25) {$Q_2$};
		\node [style=white dot] (12) at (0.875, 0.875) {};
		\node [style=white dot] (13) at (1.625, 0.875) {};
		\node [style=none] (14) at (0.875, 1.125) {};
		\node [style=none] (15) at (1.625, 1.125) {};
		\node [style=box] (16) at (1.25, -0.225) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=box] (18) at (1.25, -0.5) {};
		\node [style=box] (19) at (1.75, -0.35) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend left] (1.center) to (4.center);
		\draw [bend right] (1.center) to (5.center);
		\draw (10.center) to (12);
		\draw [bend right] (10.center) to (13);
		\draw [bend left] (7.center) to (12);
		\draw (14.center) to (12);
		\draw (7.center) to (13);
		\draw (15.center) to (13);
		\draw (16) to (17.center);
		\draw [in=150, out=-90] (7.center) to (16);
		\draw [in=-90, out=30] (16) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, 0) {$:=$};
		\node [style=white dot] (1) at (0.5, 0.125) {};
		\node [style=white dot] (2) at (1.25, 0.125) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (0.875, 0.375) {$...$};
		\node [style=none] (8) at (-0.875, 0) {};
		\node [style=none] (9) at (-0.875, -0.5) {};
		\node [style=polynomial] (10) at (-0.875, 0) {$x_j$};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-0.875, 0.375) {$...$};
		\node [style=white dot] (14) at (1.75, 0.125) {};
		\node [style=white dot] (15) at (2.5, 0.125) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.125, 0.375) {$...$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (1.5, 0.75) {$x_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw (3.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [bend left] (8.center) to (11.center);
		\draw [bend right] (8.center) to (12.center);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-xor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.875, 0.25) {};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=polynomial] (2) at (0.875, 0.25) {\raisebox{2ex}{$~~ Q_1{\oplus}Q_2~~$}};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (0.875, 0.875) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left] (0.center) to (3.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-xor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0) {};
		\node [style=polynomial] (1) at (-0.375, 0) {$Q_1$};
		\node [style=none] (2) at (0, 0.75) {$...$};
		\node [style=none] (3) at (0.375, 0) {};
		\node [style=polynomial] (4) at (0.375, 0) {$Q_2$};
		\node [style=white dot] (5) at (-0.375, 0.625) {};
		\node [style=white dot] (6) at (0.375, 0.625) {};
		\node [style=none] (7) at (-0.375, 0.875) {};
		\node [style=none] (8) at (0.375, 0.875) {};
		\node [style=dot] (9) at (0, -0.6) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [bend right] (3.center) to (6);
		\draw [bend left] (0.center) to (5);
		\draw (7.center) to (5);
		\draw (0.center) to (6);
		\draw (8.center) to (6);
		\draw (9) to (10.center);
		\draw [in=150, out=-90] (0.center) to (9);
		\draw [in=-90, out=30] (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.125, 0) {$:=$};
		\node [style=none] (1) at (-0.875, 0.25) {};
		\node [style=none] (2) at (-0.875, -0.75) {};
		\node [style=polynomial] (3) at (-0.875, 0.25) {\raisebox{2ex}{$~~ Q_1{\oplus}Q_2~~$}};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.875, 0.875) {$...$};
		\node [style=none] (7) at (0.875, 0.25) {};
		\node [style=polynomial] (9) at (0.875, 0.25) {$Q_1$};
		\node [style=none] (12) at (1.25, 1) {$...$};
		\node [style=none] (13) at (1.625, 0.25) {};
		\node [style=polynomial] (15) at (1.625, 0.25) {$Q_2$};
		\node [style=white dot] (16) at (0.875, 0.875) {};
		\node [style=white dot] (17) at (1.625, 0.875) {};
		\node [style=none] (19) at (0.875, 1.125) {};
		\node [style=none] (20) at (1.625, 1.125) {};
		\node [style=dot] (21) at (1.25, -0.35) {};
		\node [style=none] (22) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend left] (1.center) to (4.center);
		\draw [bend right] (1.center) to (5.center);
		\draw (13.center) to (16);
		\draw [bend right] (13.center) to (17);
		\draw [bend left] (7.center) to (16);
		\draw (19.center) to (16);
		\draw (7.center) to (17);
		\draw (20.center) to (17);
		\draw (21) to (22.center);
		\draw [in=150, out=-90] (7.center) to (21);
		\draw [in=-90, out=30] (21) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0) {$:=$};
		\node [style=white dot] (1) at (0, 0.125) {};
		\node [style=white dot] (2) at (0.75, 0.125) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0.375, 0.375) {$...$};
		\node [style=none] (8) at (-1.375, 0) {};
		\node [style=none] (9) at (-1.375, -0.5) {};
		\node [style=polynomial] (10) at (-1.375, 0) {$y_j$};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1.375, 0.375) {$...$};
		\node [style=white dot] (14) at (1.25, 0.125) {};
		\node [style=white dot] (15) at (2, 0.125) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (1.625, 0.375) {$...$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (1, 0.75) {$y_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw (3.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [bend left] (8.center) to (11.center);
		\draw [bend right] (8.center) to (12.center);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.125, -0.5) {};
		\node [style=polynomial] (2) at (-0.125, 0) {$Q_i$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left] (0.center) to (3.center);
		\draw [bend right] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SOP-to-ZH-example-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1.75) {};
		\node [style=white dot] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-1.5, 2.25) {};
		\node [style=none] (3) at (0.5, -1.275) {$\ground$};
		\node [style=white dot] (4) at (0.75, 0.25) {};
		\node [style=white dot] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.275) {$\ground$};
		\node [style=dot] (8) at (-1.25, -1) {};
		\node [style=dot] (9) at (-0.5, -1) {};
		\node [style=dot] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=box] (12) at (-1.75, 1) {};
		\node [style=box] (13) at (0.5, -0.15) {};
		\node [style=box, font={\scriptsize}] (14) at (-1, 1) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (15) at (0, 1) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (16) at (-0.5, 1.5) {};
		\node [style=white dot] (17) at (0, 0.25) {};
		\node [style=box] (18) at (-0.5, -0.5) {};
		\node [style=box] (19) at (-0.5, -0.25) {};
		\node [style=box, font={\scriptsize}] (20) at (-2.25, 1) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}] (22) at (-0.75, -1.025) {$\neg$};
		\node [style=none, font={\scriptsize}, color=gray] (23) at (-1.75, 1.75) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (24) at (0.75, -1) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (25) at (-0.25, 1.5) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (26) at (0.875, 0.025) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (27) at (0.25, 0.25) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (28) at (-2, 0.25) {$y_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (7.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none] (0) to (12);
		\draw [style=none] (12) to (5);
		\draw [style=none] (5) to (9);
		\draw [style=none, bend left=15, looseness=0.75] (10) to (4);
		\draw [style=none, bend right=15] (17) to (10);
		\draw [style=none] (9) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=-90, out=150] (19) to (0);
		\draw [style=none] (5) to (14);
		\draw [style=none] (14) to (16);
		\draw [style=none] (14) to (1);
		\draw [style=none] (16) to (15);
		\draw [style=none] (15) to (4);
		\draw [style=none] (17) to (15);
		\draw [style=none] (5) to (13);
		\draw [style=none] (13) to (4);
		\draw [style=none] (20) to (5);
		\draw [style=none, bend left] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SOP-to-ZH-example-explained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (5.25, 1.5) {};
		\node [style=white dot] (1) at (7.25, -1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (7.25, -1.75) {};
		\node [style=white dot] (4) at (7.5, 0) {};
		\node [style=white dot] (5) at (5, 0) {};
		\node [style=none] (6) at (5.5, -1.75) {};
		\node [style=none] (7) at (6.25, -1.75) {};
		\node [style=dot] (8) at (5.5, -1.25) {};
		\node [style=dot] (9) at (6.25, -1.25) {};
		\node [style=dot] (10) at (7.5, 1.5) {};
		\node [style=none] (11) at (7.5, 2) {};
		\node [style=box] (12) at (5, 0.75) {};
		\node [style=box] (13) at (7.25, -0.4) {};
		\node [style=box, font={\scriptsize}] (14) at (5.75, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (15) at (6.75, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (16) at (6.25, 1.25) {};
		\node [style=white dot] (17) at (6.75, 0) {};
		\node [style=box] (18) at (6.25, -0.75) {};
		\node [style=box] (19) at (6.25, -0.5) {};
		\node [style=box, font={\scriptsize}] (20) at (4.5, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}] (22) at (6, -1.275) {$\neg$};
		\node [style=none, font={\scriptsize}, color=gray] (23) at (5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (24) at (7.5, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (25) at (6.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (26) at (7.625, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (27) at (7, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (28) at (4.75, 0) {$y_0$};
		\node [style=none] (29) at (8.375, 0) {};
		\node [style=none] (30) at (3.875, 0) {};
		\node [style=none] (31) at (3.375, 0) {and};
		\node [style=white dot] (32) at (-50.25, 1.5) {};
		\node [style=white dot] (33) at (-48.25, -1.25) {};
		\node [style=none] (34) at (-50.25, 2) {};
		\node [style=none] (35) at (-48.25, -1.75) {};
		\node [style=white dot] (36) at (-48, 0) {};
		\node [style=white dot] (37) at (-50.5, 0) {};
		\node [style=none] (38) at (-50, -1.75) {};
		\node [style=none] (39) at (-49.25, -1.75) {};
		\node [style=none] (43) at (-48, 2) {};
		\node [style=white dot] (48) at (-49.25, 1.25) {};
		\node [style=white dot] (49) at (-48.75, 0) {};
		\node [style=none, font={\scriptsize}, color=gray] (55) at (-50.5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (56) at (-48, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (57) at (-49, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (58) at (-47.875, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (59) at (-48.5, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (60) at (-50.75, 0) {$y_0$};
		\node [style=none] (61) at (-47.125, 0) {};
		\node [style=none] (62) at (-51.625, 0) {};
		\node [style=white dot] (63) at (-44.75, 1.5) {};
		\node [style=white dot] (64) at (-42.75, -1.25) {};
		\node [style=none] (65) at (-44.75, 2) {};
		\node [style=none] (66) at (-42.75, -1.75) {};
		\node [style=white dot] (67) at (-42.5, 0) {};
		\node [style=white dot] (68) at (-45, 0) {};
		\node [style=none] (69) at (-44.5, -1.75) {};
		\node [style=none] (70) at (-43.75, -1.75) {};
		\node [style=none] (74) at (-42.5, 2) {};
		\node [style=white dot] (79) at (-43.75, 1.25) {};
		\node [style=white dot] (80) at (-43.25, 0) {};
		\node [style=box, font={\scriptsize}] (83) at (-45.5, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (86) at (-45, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (87) at (-42.5, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (88) at (-43.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (89) at (-42.375, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (90) at (-43, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (91) at (-45.25, 0) {$y_0$};
		\node [style=none] (92) at (-41.625, 0) {};
		\node [style=none] (93) at (-46.125, 0) {};
		\node [style=none] (94) at (-46.625, 0) {and};
		\node [style=white dot] (95) at (-39.25, 1.5) {};
		\node [style=white dot] (96) at (-37.25, -1.25) {};
		\node [style=none] (97) at (-39.25, 2) {};
		\node [style=none] (98) at (-37.25, -1.75) {};
		\node [style=white dot] (99) at (-37, 0) {};
		\node [style=white dot] (100) at (-39.5, 0) {};
		\node [style=none] (101) at (-39, -1.75) {};
		\node [style=none] (102) at (-38.25, -1.75) {};
		\node [style=none] (106) at (-37, 2) {};
		\node [style=box] (107) at (-39.5, 0.75) {};
		\node [style=white dot] (111) at (-38.25, 1.25) {};
		\node [style=white dot] (112) at (-37.75, 0) {};
		\node [style=box, font={\scriptsize}] (115) at (-40, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (118) at (-39.5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (119) at (-37, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (120) at (-38, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (121) at (-36.875, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (122) at (-37.5, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (123) at (-39.75, 0) {$y_0$};
		\node [style=none] (124) at (-36.125, 0) {};
		\node [style=none] (125) at (-40.625, 0) {};
		\node [style=none] (126) at (-41.125, 0) {and};
		\node [style=white dot] (127) at (-33.75, 1.5) {};
		\node [style=white dot] (128) at (-31.75, -1.25) {};
		\node [style=none] (129) at (-33.75, 2) {};
		\node [style=none] (130) at (-31.75, -1.75) {};
		\node [style=white dot] (131) at (-31.5, 0) {};
		\node [style=white dot] (132) at (-34, 0) {};
		\node [style=none] (133) at (-33.5, -1.75) {};
		\node [style=none] (134) at (-32.75, -1.75) {};
		\node [style=none] (138) at (-31.5, 2) {};
		\node [style=box] (139) at (-34, 0.75) {};
		\node [style=box, font={\scriptsize}] (141) at (-33.25, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=white dot] (143) at (-32.75, 1.25) {};
		\node [style=white dot] (144) at (-32.25, 0) {};
		\node [style=box, font={\scriptsize}] (147) at (-34.5, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (150) at (-34, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (151) at (-31.5, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (152) at (-32.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (153) at (-31.375, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (154) at (-32, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (155) at (-34.25, 0) {$y_0$};
		\node [style=none] (156) at (-30.625, 0) {};
		\node [style=none] (157) at (-35.125, 0) {};
		\node [style=none] (158) at (-35.625, 0) {and};
		\node [style=white dot] (159) at (-28.25, 1.5) {};
		\node [style=white dot] (160) at (-26.25, -1.25) {};
		\node [style=none] (161) at (-28.25, 2) {};
		\node [style=none] (162) at (-26.25, -1.75) {};
		\node [style=white dot] (163) at (-26, 0) {};
		\node [style=white dot] (164) at (-28.5, 0) {};
		\node [style=none] (165) at (-28, -1.75) {};
		\node [style=none] (166) at (-27.25, -1.75) {};
		\node [style=none] (170) at (-26, 2) {};
		\node [style=box] (171) at (-28.5, 0.75) {};
		\node [style=box, font={\scriptsize}] (173) at (-27.75, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (174) at (-26.75, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (175) at (-27.25, 1.25) {};
		\node [style=white dot] (176) at (-26.75, 0) {};
		\node [style=box, font={\scriptsize}] (179) at (-29, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (182) at (-28.5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (183) at (-26, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (184) at (-27, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (185) at (-25.875, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (186) at (-26.5, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (187) at (-28.75, 0) {$y_0$};
		\node [style=none] (188) at (-25.125, 0) {};
		\node [style=none] (189) at (-29.625, 0) {};
		\node [style=none] (190) at (-30.125, 0) {and};
		\node [style=white dot] (191) at (-22.75, 1.5) {};
		\node [style=white dot] (192) at (-20.75, -1.25) {};
		\node [style=none] (193) at (-22.75, 2) {};
		\node [style=none] (194) at (-20.75, -1.75) {};
		\node [style=white dot] (195) at (-20.5, 0) {};
		\node [style=white dot] (196) at (-23, 0) {};
		\node [style=none] (197) at (-22.5, -1.75) {};
		\node [style=none] (198) at (-21.75, -1.75) {};
		\node [style=none] (202) at (-20.5, 2) {};
		\node [style=box] (203) at (-23, 0.75) {};
		\node [style=box] (204) at (-20.75, -0.4) {};
		\node [style=box, font={\scriptsize}] (205) at (-22.25, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (206) at (-21.25, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (207) at (-21.75, 1.25) {};
		\node [style=white dot] (208) at (-21.25, 0) {};
		\node [style=box, font={\scriptsize}] (211) at (-23.5, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (214) at (-23, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (215) at (-20.5, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (216) at (-21.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (217) at (-20.375, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (218) at (-21, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (219) at (-23.25, 0) {$y_0$};
		\node [style=none] (220) at (-19.625, 0) {};
		\node [style=none] (221) at (-24.125, 0) {};
		\node [style=none] (222) at (-24.625, 0) {and};
		\node [style=white dot] (223) at (-17.25, 1.5) {};
		\node [style=white dot] (224) at (-15.25, -1.25) {};
		\node [style=none] (225) at (-17.25, 2) {};
		\node [style=none] (226) at (-15.25, -1.75) {};
		\node [style=white dot] (227) at (-15, 0) {};
		\node [style=white dot] (228) at (-17.5, 0) {};
		\node [style=none] (229) at (-17, -1.75) {};
		\node [style=none] (230) at (-16.25, -1.75) {};
		\node [style=none] (231) at (-15, 2) {};
		\node [style=box] (232) at (-17.5, 0.75) {};
		\node [style=box] (233) at (-15.25, -0.4) {};
		\node [style=box, font={\scriptsize}] (234) at (-16.75, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (235) at (-15.75, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (236) at (-16.25, 1.25) {};
		\node [style=white dot] (237) at (-15.75, 0) {};
		\node [style=box, font={\scriptsize}] (238) at (-18, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (239) at (-17.5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (240) at (-15, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (241) at (-16, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (242) at (-14.875, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (243) at (-15.5, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (244) at (-17.75, 0) {$y_0$};
		\node [style=none] (245) at (-14.125, 0) {};
		\node [style=none] (246) at (-18.625, 0) {};
		\node [style=none] (247) at (-19.125, 0) {and};
		\node [style=white dot] (248) at (-11.75, 1.5) {};
		\node [style=white dot] (249) at (-9.75, -1.25) {};
		\node [style=none] (250) at (-11.75, 2) {};
		\node [style=none] (251) at (-9.75, -1.75) {};
		\node [style=white dot] (252) at (-9.5, 0) {};
		\node [style=white dot] (253) at (-12, 0) {};
		\node [style=none] (254) at (-11.5, -1.75) {};
		\node [style=none] (255) at (-10.75, -1.75) {};
		\node [style=dot] (258) at (-9.5, 1.5) {};
		\node [style=none] (259) at (-9.5, 2) {};
		\node [style=box] (260) at (-12, 0.75) {};
		\node [style=box] (261) at (-9.75, -0.4) {};
		\node [style=box, font={\scriptsize}] (262) at (-11.25, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (263) at (-10.25, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (264) at (-10.75, 1.25) {};
		\node [style=white dot] (265) at (-10.25, 0) {};
		\node [style=box, font={\scriptsize}] (268) at (-12.5, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (271) at (-12, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (272) at (-9.5, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (273) at (-10.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (274) at (-9.375, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (275) at (-10, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (276) at (-12.25, 0) {$y_0$};
		\node [style=none] (277) at (-8.625, 0) {};
		\node [style=none] (278) at (-13.125, 0) {};
		\node [style=none] (279) at (-13.625, 0) {and};
		\node [style=white dot] (280) at (-6.25, 1.5) {};
		\node [style=white dot] (281) at (-4.25, -1.25) {};
		\node [style=none] (282) at (-6.25, 2) {};
		\node [style=none] (283) at (-4.25, -1.75) {};
		\node [style=white dot] (284) at (-4, 0) {};
		\node [style=white dot] (285) at (-6.5, 0) {};
		\node [style=none] (286) at (-6, -1.75) {};
		\node [style=none] (287) at (-5.25, -1.75) {};
		\node [style=dot] (288) at (-6, -1.25) {};
		\node [style=dot] (290) at (-4, 1.5) {};
		\node [style=none] (291) at (-4, 2) {};
		\node [style=box] (292) at (-6.5, 0.75) {};
		\node [style=box] (293) at (-4.25, -0.4) {};
		\node [style=box, font={\scriptsize}] (294) at (-5.75, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (295) at (-4.75, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (296) at (-5.25, 1.25) {};
		\node [style=white dot] (297) at (-4.75, 0) {};
		\node [style=box, font={\scriptsize}] (300) at (-7, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (303) at (-6.5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (304) at (-4, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (305) at (-5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (306) at (-3.875, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (307) at (-4.5, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (308) at (-6.75, 0) {$y_0$};
		\node [style=none] (309) at (-3.125, 0) {};
		\node [style=none] (310) at (-7.625, 0) {};
		\node [style=none] (311) at (-8.125, 0) {and};
		\node [style=white dot] (312) at (-0.75, 1.5) {};
		\node [style=white dot] (313) at (1.25, -1.25) {};
		\node [style=none] (314) at (-0.75, 2) {};
		\node [style=none] (315) at (1.25, -1.75) {};
		\node [style=white dot] (316) at (1.5, 0) {};
		\node [style=white dot] (317) at (-1, 0) {};
		\node [style=none] (318) at (-0.5, -1.75) {};
		\node [style=none] (319) at (0.25, -1.75) {};
		\node [style=dot] (320) at (-0.5, -1.25) {};
		\node [style=dot] (321) at (0.25, -1.25) {};
		\node [style=dot] (322) at (1.5, 1.5) {};
		\node [style=none] (323) at (1.5, 2) {};
		\node [style=box] (324) at (-1, 0.75) {};
		\node [style=box] (325) at (1.25, -0.4) {};
		\node [style=box, font={\scriptsize}] (326) at (-0.25, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (327) at (0.75, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (328) at (0.25, 1.25) {};
		\node [style=white dot] (329) at (0.75, 0) {};
		\node [style=box] (330) at (0.25, -0.75) {};
		\node [style=box] (331) at (0.25, -0.5) {};
		\node [style=box, font={\scriptsize}] (332) at (-1.5, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}] (334) at (0, -1.275) {$\neg$};
		\node [style=none, font={\scriptsize}, color=gray] (335) at (-1, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (336) at (1.5, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (337) at (0.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (338) at (1.625, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (339) at (1, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (340) at (-1.25, 0) {$y_0$};
		\node [style=none] (341) at (2.375, 0) {};
		\node [style=none] (342) at (-2.125, 0) {};
		\node [style=none] (343) at (-2.625, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (7.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none] (0) to (12);
		\draw [style=none] (12) to (5);
		\draw [style=none] (5) to (9);
		\draw [style=none, bend left=15, looseness=0.75] (10) to (4);
		\draw [style=none, bend right=15] (17) to (10);
		\draw [style=none] (9) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=-90, out=150] (19) to (0);
		\draw [style=none] (5) to (14);
		\draw [style=none] (14) to (16);
		\draw [style=none] (14) to (1);
		\draw [style=none] (16) to (15);
		\draw [style=none] (15) to (4);
		\draw [style=none] (17) to (15);
		\draw [style=none] (5) to (13);
		\draw [style=none] (13) to (4);
		\draw [style=none] (20) to (5);
		\draw [style=none, bend left] (10) to (1);
		\draw [style=none] (83) to (68);
		\draw [style=none] (95) to (107);
		\draw [style=none] (107) to (100);
		\draw [style=none] (115) to (100);
		\draw [style=none] (127) to (139);
		\draw [style=none] (139) to (132);
		\draw [style=none] (132) to (141);
		\draw [style=none] (141) to (143);
		\draw [style=none] (141) to (128);
		\draw [style=none] (147) to (132);
		\draw [style=none] (159) to (171);
		\draw [style=none] (171) to (164);
		\draw [style=none] (164) to (173);
		\draw [style=none] (173) to (175);
		\draw [style=none] (173) to (160);
		\draw [style=none] (175) to (174);
		\draw [style=none] (174) to (163);
		\draw [style=none] (176) to (174);
		\draw [style=none] (179) to (164);
		\draw [style=none] (191) to (203);
		\draw [style=none] (203) to (196);
		\draw [style=none] (196) to (205);
		\draw [style=none] (205) to (207);
		\draw [style=none] (205) to (192);
		\draw [style=none] (207) to (206);
		\draw [style=none] (206) to (195);
		\draw [style=none] (208) to (206);
		\draw [style=none] (196) to (204);
		\draw [style=none] (204) to (195);
		\draw [style=none] (211) to (196);
		\draw [style=none] (223) to (225.center);
		\draw [style=none] (223) to (232);
		\draw [style=none] (232) to (228);
		\draw [style=none] (228) to (234);
		\draw [style=none] (234) to (236);
		\draw [style=none] (234) to (224);
		\draw [style=none] (236) to (235);
		\draw [style=none] (235) to (227);
		\draw [style=none] (237) to (235);
		\draw [style=none] (228) to (233);
		\draw [style=none] (233) to (227);
		\draw [style=none] (238) to (228);
		\draw [style=none] (248) to (250.center);
		\draw [style=none] (258) to (259.center);
		\draw [style=none] (248) to (260);
		\draw [style=none] (260) to (253);
		\draw [style=none, bend left=15, looseness=0.75] (258) to (252);
		\draw [style=none, bend right=15] (265) to (258);
		\draw [style=none] (253) to (262);
		\draw [style=none] (262) to (264);
		\draw [style=none] (262) to (249);
		\draw [style=none] (264) to (263);
		\draw [style=none] (263) to (252);
		\draw [style=none] (265) to (263);
		\draw [style=none] (253) to (261);
		\draw [style=none] (261) to (252);
		\draw [style=none] (268) to (253);
		\draw [style=none, bend left] (258) to (249);
		\draw [style=none] (280) to (282.center);
		\draw [style=none] (288) to (286.center);
		\draw [style=none] (290) to (291.center);
		\draw [style=none] (280) to (292);
		\draw [style=none] (292) to (285);
		\draw [style=none, bend left=15, looseness=0.75] (290) to (284);
		\draw [style=none, bend right=15] (297) to (290);
		\draw [style=none] (285) to (294);
		\draw [style=none] (294) to (296);
		\draw [style=none] (294) to (281);
		\draw [style=none] (296) to (295);
		\draw [style=none] (295) to (284);
		\draw [style=none] (297) to (295);
		\draw [style=none] (285) to (293);
		\draw [style=none] (293) to (284);
		\draw [style=none] (300) to (285);
		\draw [style=none, bend left] (290) to (281);
		\draw [style=none] (312) to (314.center);
		\draw [style=none] (320) to (318.center);
		\draw [style=none] (321) to (319.center);
		\draw [style=none] (322) to (323.center);
		\draw [style=none] (312) to (324);
		\draw [style=none] (324) to (317);
		\draw [style=none] (317) to (321);
		\draw [style=none, bend left=15, looseness=0.75] (322) to (316);
		\draw [style=none, bend right=15] (329) to (322);
		\draw [style=none] (321) to (331);
		\draw [style=none] (331) to (329);
		\draw [style=none, in=-90, out=150] (331) to (312);
		\draw [style=none] (317) to (326);
		\draw [style=none] (326) to (328);
		\draw [style=none] (326) to (313);
		\draw [style=none] (328) to (327);
		\draw [style=none] (327) to (316);
		\draw [style=none] (329) to (327);
		\draw [style=none] (317) to (325);
		\draw [style=none] (325) to (316);
		\draw [style=none] (332) to (317);
		\draw [style=none, bend left] (322) to (313);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (32)  at (-0.875, 1.375) {};
		\node [style=white dot] (33)  at (1.125, -1.375) {};
		\node [style=none] (34)  at (-0.875, 1.875) {};
		\node [style=none] (35)  at (1.125, -1.875) {};
		\node [style=white dot] (36)  at (1.375, -0.125) {};
		\node [style=white dot] (37)  at (-1.125, -0.125) {};
		\node [style=none] (38)  at (-0.625, -1.875) {};
		\node [style=none] (39)  at (0.125, -1.875) {};
		\node [style=none] (43)  at (1.375, 1.875) {};
		\node [style=white dot] (48)  at (0.125, 1.125) {};
		\node [style=white dot] (49)  at (0.625, -0.125) {};
		\node [style=none, font={\scriptsize}, color=gray] (55)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (56)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (57)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (58)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (59)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (60)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (61)  at (2.25, -0.125) {};
		\node [style=none] (62)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (63)  at (-0.875, 1.375) {};
		\node [style=white dot] (64)  at (1.125, -1.375) {};
		\node [style=none] (65)  at (-0.875, 1.875) {};
		\node [style=none] (66)  at (1.125, -1.875) {};
		\node [style=white dot] (67)  at (1.375, -0.125) {};
		\node [style=white dot] (68)  at (-1.125, -0.125) {};
		\node [style=none] (69)  at (-0.625, -1.875) {};
		\node [style=none] (70)  at (0.125, -1.875) {};
		\node [style=none] (74)  at (1.375, 1.875) {};
		\node [style=white dot] (79)  at (0.125, 1.125) {};
		\node [style=white dot] (80)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (83)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (86)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (87)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (88)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (89)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (90)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (91)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (92)  at (2.25, -0.125) {};
		\node [style=none] (93)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (83) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (95)  at (-0.875, 1.375) {};
		\node [style=white dot] (96)  at (1.125, -1.375) {};
		\node [style=none] (97)  at (-0.875, 1.875) {};
		\node [style=none] (98)  at (1.125, -1.875) {};
		\node [style=white dot] (99)  at (1.375, -0.125) {};
		\node [style=white dot] (100)  at (-1.125, -0.125) {};
		\node [style=none] (101)  at (-0.625, -1.875) {};
		\node [style=none] (102)  at (0.125, -1.875) {};
		\node [style=none] (106)  at (1.375, 1.875) {};
		\node [style=box] (107)  at (-1.125, 0.625) {};
		\node [style=white dot] (111)  at (0.125, 1.125) {};
		\node [style=white dot] (112)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (115)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (118)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (119)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (120)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (121)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (122)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (123)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (124)  at (2.25, -0.125) {};
		\node [style=none] (125)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (95) to (107);
		\draw [style=none] (107) to (100);
		\draw [style=none] (115) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (127)  at (-0.875, 1.375) {};
		\node [style=white dot] (128)  at (1.125, -1.375) {};
		\node [style=none] (129)  at (-0.875, 1.875) {};
		\node [style=none] (130)  at (1.125, -1.875) {};
		\node [style=white dot] (131)  at (1.375, -0.125) {};
		\node [style=white dot] (132)  at (-1.125, -0.125) {};
		\node [style=none] (133)  at (-0.625, -1.875) {};
		\node [style=none] (134)  at (0.125, -1.875) {};
		\node [style=none] (138)  at (1.375, 1.875) {};
		\node [style=box] (139)  at (-1.125, 0.625) {};
		\node [style=box, font={\scriptsize}] (141)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=white dot] (143)  at (0.125, 1.125) {};
		\node [style=white dot] (144)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (147)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (150)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (151)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (152)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (153)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (154)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (155)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (156)  at (2.25, -0.125) {};
		\node [style=none] (157)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (127) to (139);
		\draw [style=none] (132) to (141);
		\draw [style=none] (139) to (132);
		\draw [style=none] (141) to (143);
		\draw [style=none] (141) to (128);
		\draw [style=none] (147) to (132);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (159)  at (-0.875, 1.375) {};
		\node [style=white dot] (160)  at (1.125, -1.375) {};
		\node [style=none] (161)  at (-0.875, 1.875) {};
		\node [style=none] (162)  at (1.125, -1.875) {};
		\node [style=white dot] (163)  at (1.375, -0.125) {};
		\node [style=white dot] (164)  at (-1.125, -0.125) {};
		\node [style=none] (165)  at (-0.625, -1.875) {};
		\node [style=none] (166)  at (0.125, -1.875) {};
		\node [style=none] (170)  at (1.375, 1.875) {};
		\node [style=box] (171)  at (-1.125, 0.625) {};
		\node [style=box, font={\scriptsize}] (173)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (174)  at (0.625, 0.625) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (175)  at (0.125, 1.125) {};
		\node [style=white dot] (176)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (179)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (182)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (183)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (184)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (185)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (186)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (187)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (188)  at (2.25, -0.125) {};
		\node [style=none] (189)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (159) to (171);
		\draw [style=none] (164) to (173);
		\draw [style=none] (171) to (164);
		\draw [style=none] (173) to (175);
		\draw [style=none] (173) to (160);
		\draw [style=none] (174) to (163);
		\draw [style=none] (175) to (174);
		\draw [style=none] (176) to (174);
		\draw [style=none] (179) to (164);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (191)  at (-0.875, 1.375) {};
		\node [style=white dot] (192)  at (1.125, -1.375) {};
		\node [style=none] (193)  at (-0.875, 1.875) {};
		\node [style=none] (194)  at (1.125, -1.875) {};
		\node [style=white dot] (195)  at (1.375, -0.125) {};
		\node [style=white dot] (196)  at (-1.125, -0.125) {};
		\node [style=none] (197)  at (-0.625, -1.875) {};
		\node [style=none] (198)  at (0.125, -1.875) {};
		\node [style=none] (202)  at (1.375, 1.875) {};
		\node [style=box] (203)  at (-1.125, 0.625) {};
		\node [style=box] (204)  at (1.125, -0.525) {};
		\node [style=box, font={\scriptsize}] (205)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (206)  at (0.625, 0.625) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (207)  at (0.125, 1.125) {};
		\node [style=white dot] (208)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (211)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (214)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (215)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (216)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (217)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (218)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (219)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (220)  at (2.25, -0.125) {};
		\node [style=none] (221)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (191) to (203);
		\draw [style=none] (196) to (205);
		\draw [style=none] (196) to (204);
		\draw [style=none] (203) to (196);
		\draw [style=none] (204) to (195);
		\draw [style=none] (205) to (207);
		\draw [style=none] (205) to (192);
		\draw [style=none] (206) to (195);
		\draw [style=none] (207) to (206);
		\draw [style=none] (208) to (206);
		\draw [style=none] (211) to (196);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (223)  at (-0.875, 1.375) {};
		\node [style=white dot] (224)  at (1.125, -1.375) {};
		\node [style=none] (225)  at (-0.875, 1.875) {};
		\node [style=none] (226)  at (1.125, -1.875) {};
		\node [style=white dot] (227)  at (1.375, -0.125) {};
		\node [style=white dot] (228)  at (-1.125, -0.125) {};
		\node [style=none] (229)  at (-0.625, -1.875) {};
		\node [style=none] (230)  at (0.125, -1.875) {};
		\node [style=none] (231)  at (1.375, 1.875) {};
		\node [style=box] (232)  at (-1.125, 0.625) {};
		\node [style=box] (233)  at (1.125, -0.525) {};
		\node [style=box, font={\scriptsize}] (234)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (235)  at (0.625, 0.625) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (236)  at (0.125, 1.125) {};
		\node [style=white dot] (237)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (238)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (239)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (240)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (241)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (242)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (243)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (244)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (245)  at (2.25, -0.125) {};
		\node [style=none] (246)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (223) to (225.center);
		\draw [style=none] (223) to (232);
		\draw [style=none] (228) to (234);
		\draw [style=none] (228) to (233);
		\draw [style=none] (232) to (228);
		\draw [style=none] (233) to (227);
		\draw [style=none] (234) to (236);
		\draw [style=none] (234) to (224);
		\draw [style=none] (235) to (227);
		\draw [style=none] (236) to (235);
		\draw [style=none] (237) to (235);
		\draw [style=none] (238) to (228);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (248)  at (-0.875, 1.375) {};
		\node [style=white dot] (249)  at (1.125, -1.375) {};
		\node [style=none] (250)  at (-0.875, 1.875) {};
		\node [style=none] (251)  at (1.125, -1.875) {};
		\node [style=white dot] (252)  at (1.375, -0.125) {};
		\node [style=white dot] (253)  at (-1.125, -0.125) {};
		\node [style=none] (254)  at (-0.625, -1.875) {};
		\node [style=none] (255)  at (0.125, -1.875) {};
		\node [style=dot] (258)  at (1.375, 1.375) {};
		\node [style=none] (259)  at (1.375, 1.875) {};
		\node [style=box] (260)  at (-1.125, 0.625) {};
		\node [style=box] (261)  at (1.125, -0.525) {};
		\node [style=box, font={\scriptsize}] (262)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (263)  at (0.625, 0.625) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (264)  at (0.125, 1.125) {};
		\node [style=white dot] (265)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (268)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (271)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (272)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (273)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (274)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (275)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (276)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (277)  at (2.25, -0.125) {};
		\node [style=none] (278)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (248) to (250.center);
		\draw [style=none] (248) to (260);
		\draw [style=none] (253) to (262);
		\draw [style=none] (253) to (261);
		\draw [style=none] (258) to (259.center);
		\draw [style=none, bend left=15, looseness=0.75] (258) to (252);
		\draw [style=none, bend left] (258) to (249);
		\draw [style=none] (260) to (253);
		\draw [style=none] (261) to (252);
		\draw [style=none] (262) to (264);
		\draw [style=none] (262) to (249);
		\draw [style=none] (263) to (252);
		\draw [style=none] (264) to (263);
		\draw [style=none, bend right=15] (265) to (258);
		\draw [style=none] (265) to (263);
		\draw [style=none] (268) to (253);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (280)  at (-0.875, 1.375) {};
		\node [style=white dot] (281)  at (1.125, -1.375) {};
		\node [style=none] (282)  at (-0.875, 1.875) {};
		\node [style=none] (283)  at (1.125, -1.875) {};
		\node [style=white dot] (284)  at (1.375, -0.125) {};
		\node [style=white dot] (285)  at (-1.125, -0.125) {};
		\node [style=none] (286)  at (-0.625, -1.875) {};
		\node [style=none] (287)  at (0.125, -1.875) {};
		\node [style=dot] (288)  at (-0.625, -1.375) {};
		\node [style=dot] (290)  at (1.375, 1.375) {};
		\node [style=none] (291)  at (1.375, 1.875) {};
		\node [style=box] (292)  at (-1.125, 0.625) {};
		\node [style=box] (293)  at (1.125, -0.525) {};
		\node [style=box, font={\scriptsize}] (294)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (295)  at (0.625, 0.625) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (296)  at (0.125, 1.125) {};
		\node [style=white dot] (297)  at (0.625, -0.125) {};
		\node [style=box, font={\scriptsize}] (300)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}, color=gray] (303)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (304)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (305)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (306)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (307)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (308)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (309)  at (2.25, -0.125) {};
		\node [style=none] (310)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (280) to (282.center);
		\draw [style=none] (280) to (292);
		\draw [style=none] (285) to (294);
		\draw [style=none] (285) to (293);
		\draw [style=none] (288) to (286.center);
		\draw [style=none] (290) to (291.center);
		\draw [style=none, bend left=15, looseness=0.75] (290) to (284);
		\draw [style=none, bend left] (290) to (281);
		\draw [style=none] (292) to (285);
		\draw [style=none] (293) to (284);
		\draw [style=none] (294) to (296);
		\draw [style=none] (294) to (281);
		\draw [style=none] (295) to (284);
		\draw [style=none] (296) to (295);
		\draw [style=none, bend right=15] (297) to (290);
		\draw [style=none] (297) to (295);
		\draw [style=none] (300) to (285);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (312)  at (-0.875, 1.375) {};
		\node [style=white dot] (313)  at (1.125, -1.375) {};
		\node [style=none] (314)  at (-0.875, 1.875) {};
		\node [style=none] (315)  at (1.125, -1.875) {};
		\node [style=white dot] (316)  at (1.375, -0.125) {};
		\node [style=white dot] (317)  at (-1.125, -0.125) {};
		\node [style=none] (318)  at (-0.625, -1.875) {};
		\node [style=none] (319)  at (0.125, -1.875) {};
		\node [style=dot] (320)  at (-0.625, -1.375) {};
		\node [style=dot] (321)  at (0.125, -1.375) {};
		\node [style=dot] (322)  at (1.375, 1.375) {};
		\node [style=none] (323)  at (1.375, 1.875) {};
		\node [style=box] (324)  at (-1.125, 0.625) {};
		\node [style=box] (325)  at (1.125, -0.525) {};
		\node [style=box, font={\scriptsize}] (326)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (327)  at (0.625, 0.625) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (328)  at (0.125, 1.125) {};
		\node [style=white dot] (329)  at (0.625, -0.125) {};
		\node [style=box] (330)  at (0.125, -0.875) {};
		\node [style=box] (331)  at (0.125, -0.625) {};
		\node [style=box, font={\scriptsize}] (332)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}] (334)  at (-0.125, -1.4) {$\neg$};
		\node [style=none, font={\scriptsize}, color=gray] (335)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (336)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (337)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (338)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (339)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (340)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (341)  at (2.25, -0.125) {};
		\node [style=none] (342)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (312) to (314.center);
		\draw [style=none] (312) to (324);
		\draw [style=none] (317) to (321);
		\draw [style=none] (317) to (326);
		\draw [style=none] (317) to (325);
		\draw [style=none] (320) to (318.center);
		\draw [style=none] (321) to (319.center);
		\draw [style=none] (321) to (331);
		\draw [style=none] (322) to (323.center);
		\draw [style=none, bend left=15, looseness=0.75] (322) to (316);
		\draw [style=none, bend left] (322) to (313);
		\draw [style=none] (324) to (317);
		\draw [style=none] (325) to (316);
		\draw [style=none] (326) to (328);
		\draw [style=none] (326) to (313);
		\draw [style=none] (327) to (316);
		\draw [style=none] (328) to (327);
		\draw [style=none, bend right=15] (329) to (322);
		\draw [style=none] (329) to (327);
		\draw [style=none] (331) to (329);
		\draw [style=none, in=-90, out=150] (331) to (312);
		\draw [style=none] (332) to (317);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example-explained/SOP-to-ZH-example-explained_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.875, 1.375) {};
		\node [style=white dot] (1)  at (1.125, -1.375) {};
		\node [style=none] (2)  at (-0.875, 1.875) {};
		\node [style=none] (3)  at (1.125, -1.875) {};
		\node [style=white dot] (4)  at (1.375, -0.125) {};
		\node [style=white dot] (5)  at (-1.125, -0.125) {};
		\node [style=none] (6)  at (-0.625, -1.875) {};
		\node [style=none] (7)  at (0.125, -1.875) {};
		\node [style=dot] (8)  at (-0.625, -1.375) {};
		\node [style=dot] (9)  at (0.125, -1.375) {};
		\node [style=dot] (10)  at (1.375, 1.375) {};
		\node [style=none] (11)  at (1.375, 1.875) {};
		\node [style=box] (12)  at (-1.125, 0.625) {};
		\node [style=box] (13)  at (1.125, -0.525) {};
		\node [style=box, font={\scriptsize}] (14)  at (-0.375, 0.625) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (15)  at (0.625, 0.625) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (16)  at (0.125, 1.125) {};
		\node [style=white dot] (17)  at (0.625, -0.125) {};
		\node [style=box] (18)  at (0.125, -0.875) {};
		\node [style=box] (19)  at (0.125, -0.625) {};
		\node [style=box, font={\scriptsize}] (20)  at (-1.625, 0.625) {$e^{\frac{i\pi}{2}}$};
		\node [style=none, font={\scriptsize}] (22)  at (-0.125, -1.4) {$\neg$};
		\node [style=none, font={\scriptsize}, color=gray] (23)  at (-1.125, 1.375) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (24)  at (1.375, -1.375) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (25)  at (0.375, 1.125) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (26)  at (1.5, -0.35) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (27)  at (0.875, -0.125) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (28)  at (-1.375, -0.125) {$y_0$};
		\node [style=none] (29)  at (2.25, -0.125) {};
		\node [style=none] (30)  at (-2.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (0) to (12);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (5) to (9);
		\draw [style=none] (5) to (14);
		\draw [style=none] (5) to (13);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (7.center);
		\draw [style=none] (9) to (19);
		\draw [style=none] (10) to (11.center);
		\draw [style=none, bend left=15, looseness=0.75] (10) to (4);
		\draw [style=none, bend left] (10) to (1);
		\draw [style=none] (12) to (5);
		\draw [style=none] (13) to (4);
		\draw [style=none] (14) to (16);
		\draw [style=none] (14) to (1);
		\draw [style=none] (15) to (4);
		\draw [style=none] (16) to (15);
		\draw [style=none, bend right=15] (17) to (10);
		\draw [style=none] (17) to (15);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=-90, out=150] (19) to (0);
		\draw [style=none] (20) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SOP-to-ZH-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 1.5) {};
		\node [style=white dot] (1) at (0.75, -1.25) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=white dot] (4) at (1, 0) {};
		\node [style=white dot] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=dot] (8) at (-1, -1.25) {};
		\node [style=dot] (9) at (-0.25, -1.25) {};
		\node [style=dot] (10) at (1, 1.5) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=box] (12) at (-1.5, 0.75) {};
		\node [style=box] (13) at (0.75, -0.4) {};
		\node [style=box, font={\scriptsize}] (14) at (-0.75, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=box, font={\scriptsize}] (15) at (0.25, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=white dot] (16) at (-0.25, 1.25) {};
		\node [style=white dot] (17) at (0.25, 0) {};
		\node [style=box] (18) at (-0.25, -0.75) {};
		\node [style=box] (19) at (-0.25, -0.5) {};
		\node [style=box, font={\scriptsize}] (20) at (-2, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style=box] (21) at (-1.75, -1) {$\frac1{4\sqrt2}$};
		\node [style=none, font={\scriptsize}] (22) at (-0.5, -1.275) {$\neg$};
		\node [style=none, font={\scriptsize}, color=gray] (23) at (-1.5, 1.5) {$y_4$};
		\node [style=none, font={\scriptsize}, color=gray] (24) at (1, -1.25) {$y_5$};
		\node [style=none, font={\scriptsize}, color=gray] (25) at (0, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (26) at (1.125, -0.225) {$y_3$};
		\node [style=none, font={\scriptsize}, color=gray] (27) at (0.5, 0) {$y_2$};
		\node [style=none, font={\scriptsize}, color=gray] (28) at (-1.75, 0) {$y_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (7.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none] (0) to (12);
		\draw [style=none] (12) to (5);
		\draw [style=none] (5) to (9);
		\draw [style=none, bend left=15, looseness=0.75] (10) to (4);
		\draw [style=none, bend right=15] (17) to (10);
		\draw [style=none] (9) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=-90, out=150] (19) to (0);
		\draw [style=none] (5) to (14);
		\draw [style=none] (14) to (16);
		\draw [style=none] (14) to (1);
		\draw [style=none] (16) to (15);
		\draw [style=none] (15) to (4);
		\draw [style=none] (17) to (15);
		\draw [style=none] (5) to (13);
		\draw [style=none] (13) to (4);
		\draw [style=none] (20) to (5);
		\draw [style=none, bend left] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
		\node [style=none] (6) at (-0.125, -0.375) {$...$};
		\node [style=none] (7) at (0.75, 0) {$:=$};
		\node [style=white dot] (8) at (2.125, 0) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (2.125, 0.375) {$...$};
		\node [style=none] (14) at (2.125, -0.375) {$...$};
		\node [style=box] (15) at (1.825, 0.25) {};
		\node [style=box] (16) at (2.425, 0.25) {};
		\node [style=box] (17) at (1.825, -0.25) {};
		\node [style=box] (18) at (2.425, -0.25) {};
		\node [style=none, font={\scriptsize}] (19) at (-0.5, 0) {$\neg$};
		\node [style=box] (21) at (2.6, 0.05) {};
		\node [style=box] (22) at (1.35, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (8) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.875, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0.875, 0.375) {$...$};
		\node [style=none] (6) at (0.875, -0.375) {$...$};
		\node [style=dot] (7) at (-0.875, 0.2) {};
		\node [style=none] (8) at (-0.5, 0.7) {};
		\node [style=none] (9) at (-1.25, 0.7) {};
		\node [style=none] (10) at (-0.875, 0.575) {$...$};
		\node [style=dot] (11) at (-0.875, -0.2) {};
		\node [style=none] (12) at (-0.5, -0.7) {};
		\node [style=none] (13) at (-1.25, -0.7) {};
		\node [style=none] (14) at (-0.875, -0.575) {$...$};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [bend right] (9.center) to (7);
		\draw [bend right] (7) to (8.center);
		\draw [bend left] (13.center) to (11);
		\draw [bend left] (11) to (12.center);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.875, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0.875, 0.375) {$...$};
		\node [style=none] (6) at (0.875, -0.375) {$...$};
		\node [style=dot] (7) at (-0.875, 0.2) {};
		\node [style=none] (8) at (-0.5, 0.7) {};
		\node [style=none] (9) at (-1.25, 0.7) {};
		\node [style=none] (10) at (-0.875, 0.575) {$...$};
		\node [style=dot] (11) at (-0.875, -0.2) {};
		\node [style=none] (12) at (-0.5, -0.7) {};
		\node [style=none] (13) at (-1.25, -0.7) {};
		\node [style=none] (14) at (-0.875, -0.575) {$...$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none, font={\scriptsize}] (16) at (-1.2, 0.2) {$\neg$};
		\node [style=none, font={\scriptsize}] (17) at (0.55, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [bend right] (9.center) to (7);
		\draw [bend right] (7) to (8.center);
		\draw [bend left] (13.center) to (11);
		\draw [bend left] (11) to (12.center);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-rule-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.875, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0.875, 0.375) {$...$};
		\node [style=none] (6) at (0.875, -0.375) {$...$};
		\node [style=dot] (7) at (-0.875, 0.2) {};
		\node [style=none] (8) at (-0.5, 0.7) {};
		\node [style=none] (9) at (-1.25, 0.7) {};
		\node [style=none] (10) at (-0.875, 0.575) {$...$};
		\node [style=dot] (11) at (-0.875, -0.2) {};
		\node [style=none] (12) at (-0.5, -0.7) {};
		\node [style=none] (13) at (-1.25, -0.7) {};
		\node [style=none] (14) at (-0.875, -0.575) {$...$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none, font={\scriptsize}] (16) at (-1.2, 0.2) {$\neg$};
		\node [style=none, font={\scriptsize}] (18) at (-1.2, -0.2) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [bend right] (9.center) to (7);
		\draw [bend right] (7) to (8.center);
		\draw [bend left] (13.center) to (11);
		\draw [bend left] (11) to (12.center);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.375) {$...$};
		\node [style=none] (6) at (-0.125, -0.375) {$...$};
		\node [style=none] (7) at (0.75, 0) {$:=$};
		\node [style=white dot] (8) at (1.625, 0) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1.625, 0.375) {$...$};
		\node [style=none] (14) at (1.625, -0.375) {$...$};
		\node [style=box] (15) at (1.325, 0.25) {};
		\node [style=box] (16) at (1.925, 0.25) {};
		\node [style=box] (17) at (1.325, -0.25) {};
		\node [style=box] (18) at (1.925, -0.25) {};
		\node [style=box] (19) at (2.5, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.375) {};
		\node [style=none] (2) at (-0.25, -0.375) {};
		\node [style=none] (3) at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-assoc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.25) {};
		\node [style=white dot] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white dot] (7) at (1, -0.25) {};
		\node [style=white dot] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (5.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-90, out=150] (0) to (1);
		\draw [in=45, out=-90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (3.center);
		\draw [in=150, out=-90, looseness=0.75] (12.center) to (7);
		\draw (7) to (9.center);
		\draw [in=-90, out=30] (7) to (8);
		\draw [in=135, out=-90] (11.center) to (8);
		\draw [in=-90, out=45] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-commut.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.925, 0.25) {};
		\node [style=none] (4) at (-0.575, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.65) {};
		\node [style=none] (6) at (-1, 0.65) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=white dot] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (3.center);
		\draw (1) to (2.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw [in=90, out=-90] (6.center) to (4.center);
		\draw [in=45, out=-90] (12.center) to (9);
		\draw [in=-90, out=135] (9) to (11.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-frob.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.2) {};
		\node [style=none] (1) at (-1.5, -0.625) {};
		\node [style=none] (2) at (-1.75, 0.625) {};
		\node [style=white dot] (4) at (-1, 0.2) {};
		\node [style=none] (5) at (-1, 0.625) {};
		\node [style=none] (7) at (-0.75, -0.625) {};
		\node [style=white dot] (8) at (1, -0.2) {};
		\node [style=none] (9) at (1, -0.625) {};
		\node [style=none] (10) at (1.25, 0.625) {};
		\node [style=white dot] (11) at (0.5, 0.2) {};
		\node [style=none] (12) at (0.5, 0.625) {};
		\node [style=none] (13) at (0.25, -0.625) {};
		\node [style=none] (14) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (0) to (2.center);
		\draw (0) to (1.center);
		\draw [in=-45, out=90] (7.center) to (4);
		\draw (4) to (5.center);
		\draw (4) to (0);
		\draw [in=-90, out=45] (8) to (10.center);
		\draw (8) to (9.center);
		\draw [in=-135, out=90] (13.center) to (11);
		\draw (11) to (12.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-phase-sum.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0) {};
		\node [style=box] (1) at (-1.25, 0.75) {$e^{i\alpha}$};
		\node [style=box] (3) at (-0.25, 0.75) {$e^{i\beta}$};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=box] (7) at (1.25, 0.5) {$e^{i\alpha{+}\beta}$};
		\node [style=none] (8) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (1) to (0);
		\draw [in=-90, out=15] (0) to (3);
		\draw (0) to (4.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spec.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.3) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=white dot] (4) at (-1, 0.3) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.35, 0) {$=$};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (12.center) to (10.center);
		\draw [bend right=45] (0) to (4);
		\draw [bend right=45] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.375, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.375, 0.375) {$...$};
		\node [style=none] (6) at (1.375, -0.375) {$...$};
		\node [style=white dot] (7) at (-0.375, 0.2) {};
		\node [style=none] (8) at (0, 0.7) {};
		\node [style=none] (10) at (-0.75, 0.7) {};
		\node [style=none] (12) at (-0.375, 0.575) {$...$};
		\node [style=white dot] (13) at (-0.375, -0.2) {};
		\node [style=none] (14) at (0, -0.7) {};
		\node [style=none] (15) at (-0.75, -0.7) {};
		\node [style=none] (16) at (-0.375, -0.575) {$...$};
		\node [style=none] (17) at (0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [bend right] (10.center) to (7);
		\draw [bend right] (7) to (8.center);
		\draw [bend left] (15.center) to (13);
		\draw [bend left] (13) to (14.center);
		\draw (7) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.375, 0.5) {};
		\node [style=none] (2) at (-0.375, -0.5) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (0.375, -0.5) {};
		\node [style=none] (6) at (0, 0.375) {$...$};
		\node [style=none] (7) at (0, -0.375) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-unit.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.25) {};
		\node [style=white dot] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.25, 0) {$=$};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-90, looseness=0.75] (5.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-90, out=150] (0) to (1);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-NF-M-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (-2, -0.25) {$P$};
		\node [style=white dot] (1) at (-1.25, 1) {};
		\node [style=white dot] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-0.6, -1.25) {};
		\node [style=none] (5) at (-1.05, -1) {$...$};
		\node [style=none] (6) at (-0.75, 1.25) {$...$};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.6, -0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (9) at (-1.25, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (10) at (0, 1.25) {$y_k$};
		\node [style=box] (11) at (-2.25, -0.75) {$s$};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (-1, 0.25) {$...$};
		\node [style=polynomial] (19) at (-1.5, -0.75) {$O_1$};
		\node [style=polynomial] (20) at (-0.6, -0.75) {$O_m$};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (0.55, -0.75) {$...$};
		\node [style=none] (24) at (0.1, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=polynomial] (26) at (0.1, -0.75) {$I_1$};
		\node [style=polynomial] (27) at (1, -0.75) {$I_n$};
		\node [style=none] (28) at (-0.25, 0.25) {};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (0.25, 0.25) {$...$};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=none] (34) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (12.center) to (0);
		\draw [in=90, out=-150] (1) to (12.center);
		\draw [in=-165, out=90, looseness=0.75] (13.center) to (2);
		\draw [in=45, out=-90] (13.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (1) to (14.center);
		\draw [in=90, out=-150] (2) to (15.center);
		\draw [in=90, out=-45] (1) to (16.center);
		\draw [in=90, out=-120] (2) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (7.center);
		\draw [in=30, out=-90, looseness=0.75] (15.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (8.center);
		\draw [in=-90, out=30, looseness=0.75] (8.center) to (17.center);
		\draw (8.center) to (4.center);
		\draw (7.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (22.center);
		\draw [bend right=90, looseness=1.25] (24.center) to (21.center);
		\draw [in=105, out=-90] (28.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw [in=120, out=-90] (30.center) to (25.center);
		\draw [in=-90, out=90] (25.center) to (31.center);
		\draw [in=330, out=90, looseness=0.75] (28.center) to (1);
		\draw [in=-60, out=90] (29.center) to (2);
		\draw [in=-15, out=90, looseness=0.50] (30.center) to (1);
		\draw [in=-15, out=90] (31.center) to (2);
		\draw (33.center) to (21.center);
		\draw (22.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-NF-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (-0.25, 0) {$P$};
		\node [style=none] (1) at (-1.3, -1) {};
		\node [style=none] (2) at (-0.55, -1) {};
		\node [style=white dot] (3) at (-1, 0.25) {};
		\node [style=white dot] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-1.3, -1.5) {};
		\node [style=none] (6) at (-0.55, -1.5) {};
		\node [style=none] (7) at (-0.925, -1.25) {$...$};
		\node [style=none] (8) at (-0.25, 0.35) {$...$};
		\node [style=polynomial] (9) at (-1.3, -1) {$O_1$};
		\node [style=polynomial] (10) at (-0.55, -1) {$O_m$};
		\node [style=none, font={\scriptsize}, color=gray] (11) at (-1.25, 0.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (12) at (0.75, 0.25) {$y_k$};
		\node [style=box] (13) at (-2, -1) {$s$};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (-0.25, 1.25) {$...$};
		\node [style=polynomial, shape border rotate=0] (19) at (-0.75, 1) {$I_1$};
		\node [style=polynomial, shape border rotate=0] (20) at (0.25, 1) {$I_m$};
		\node [style=none] (21) at (0.05, -1) {};
		\node [style=none] (22) at (0.8, -1) {};
		\node [style=none] (23) at (0.05, -1.375) {$\sground$};
		\node [style=none] (24) at (0.8, -1.375) {$\sground$};
		\node [style=none] (25) at (0.425, -1.25) {$...$};
		\node [style=polynomial] (26) at (0.05, -1) {$D_1$};
		\node [style=polynomial] (27) at (0.8, -1) {$D_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw [in=-135, out=135] (1.center) to (3);
		\draw [bend right] (3) to (2.center);
		\draw [in=-105, out=45] (2.center) to (4);
		\draw [in=45, out=-120] (4) to (1.center);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw [bend right] (14.center) to (3);
		\draw (14.center) to (4);
		\draw [bend left] (15.center) to (4);
		\draw (15.center) to (3);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [in=135, out=-75] (3) to (21.center);
		\draw [bend right] (21.center) to (4);
		\draw [in=45, out=-45] (4) to (22.center);
		\draw [in=-60, out=135] (22.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-NF-proof-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (0.25, 0) {$P$};
		\node [style=white dot] (3) at (0.5, 1) {};
		\node [style=white dot] (4) at (1.5, 1) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (10) at (1, -1) {$...$};
		\node [style=none] (11) at (1, 1) {$...$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (0.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (1.75, 1) {$y_k$};
		\node [style=box] (18) at (-0.25, -0.75) {$s$};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0.5) {$...$};
		\node [style=box-no-outline, anchor=west] (33) at (2.75, 0.5) {$\sum \ketbra{\vec y^{m+n+1}}{}$};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=polynomial] (37) at (0.5, -0.75) {$O_1$};
		\node [style=polynomial] (38) at (1.5, -0.75) {$I_n$};
		\node [style=box-no-outline, anchor=west] (39) at (2.75, -0.5) {$ \sum e^{2i\pi P(\vec y)} \ketbra{\vec y^{m+n}}{}$};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=box-no-outline, anchor=west] (41) at (2.75, -1) {$ \sum e^{2i\pi P(\vec y)} \ketbra{\vec O_1(\vec y),\ldots,\vec O_m(\vec y),\vec I_1(\vec y),\ldots,\vec I_n(\vec y)}{}$};
		\node [style=none] (42) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (25.center) to (0);
		\draw [in=90, out=-135] (3) to (25.center);
		\draw [in=-165, out=90, looseness=0.75] (26.center) to (4);
		\draw [in=45, out=-90] (26.center) to (0);
		\draw [in=90, out=-45] (3) to (27.center);
		\draw [in=90, out=-150] (4) to (28.center);
		\draw [in=90, out=-15, looseness=0.75] (3) to (29.center);
		\draw [in=90, out=-45] (4) to (30.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (12.center);
		\draw [in=30, out=-90, looseness=0.75] (28.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (13.center);
		\draw [in=-90, out=30, looseness=0.75] (13.center) to (30.center);
		\draw [style=arrow] (33) to (34.center);
		\draw (13.center) to (8.center);
		\draw (12.center) to (7.center);
		\draw [style=arrow] (39) to (40.center);
		\draw [style=arrow] (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-NF-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (0, 0) {$P$};
		\node [style=white dot] (3) at (-1.5, 1) {};
		\node [style=white dot] (4) at (-0.5, 1) {};
		\node [style=white dot] (5) at (0.5, 1) {};
		\node [style=white dot] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (-1, 1.25) {$...$};
		\node [style=none] (12) at (0, -1.25) {$...$};
		\node [style=none] (13) at (1, 1) {$...$};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (-1.75, 1) {$x_1$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (-0.125, 1) {$x_n$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (0.5, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (1.75, 1) {$y_k$};
		\node [style=box] (20) at (-1.5, -1) {$s$};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (1, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (-1.25, 0.5) {$...$};
		\node [style=none] (34) at (1.25, 0.5) {$...$};
		\node [style=box-no-outline, anchor=west] (35) at (2.75, 0.5) {$\ket{\vec x}\mapsto \sum \ket{\vec x^{m+1},\vec y^{m+1}}$};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=box-no-outline, anchor=west] (37) at (2.75, -0.25) {$\ket{\vec x}\mapsto \sum e^{2i\pi P(\vec x,\vec y)} \ket{\vec x^m,\vec y^m}$};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=polynomial] (39) at (-0.5, -1) {$Q_1$};
		\node [style=polynomial] (40) at (0.5, -1) {$Q_m$};
		\node [style=box-no-outline, anchor=west] (41) at (2.75, -0.75) {$\ket{\vec x}\mapsto \sum e^{2i\pi P(\vec x,\vec y)} \ket{\vec x,\vec y,\ldots,\vec x,\vec y}$};
		\node [style=none] (42) at (2, -0.75) {};
		\node [style=box-no-outline, anchor=west] (43) at (2.75, -1.25) {$\ket{\vec x}\mapsto s\sum e^{2i\pi P(\vec x,\vec y)} \ket{Q_1(\vec x,\vec y),\ldots,Q_m(\vec x,\vec y)}$};
		\node [style=none] (44) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw [in=90, out=-135] (3) to (21.center);
		\draw [in=-165, out=90, looseness=0.75] (22.center) to (4);
		\draw [in=90, out=-30] (3) to (25.center);
		\draw [in=90, out=-135] (4) to (26.center);
		\draw [in=90, out=-15, looseness=0.75] (3) to (23.center);
		\draw [in=90, out=-45] (4) to (24.center);
		\draw [in=135, out=-90] (24.center) to (0);
		\draw [in=45, out=-90] (27.center) to (0);
		\draw [in=90, out=-135] (5) to (27.center);
		\draw [in=-165, out=90, looseness=0.75] (28.center) to (6);
		\draw [in=15, out=-90] (28.center) to (0);
		\draw [in=165, out=-90] (23.center) to (0);
		\draw [in=90, out=-45] (5) to (29.center);
		\draw [in=90, out=-150] (6) to (30.center);
		\draw [in=90, out=-15, looseness=0.75] (5) to (31.center);
		\draw [in=90, out=-45] (6) to (32.center);
		\draw [in=150, out=-90] (21.center) to (14.center);
		\draw [in=135, out=-90] (22.center) to (14.center);
		\draw [in=165, out=-90, looseness=0.75] (25.center) to (15.center);
		\draw [in=150, out=-90, looseness=0.75] (26.center) to (15.center);
		\draw [in=30, out=-90, looseness=0.75] (29.center) to (14.center);
		\draw [in=15, out=-90, looseness=0.75] (30.center) to (14.center);
		\draw [in=45, out=-90, looseness=0.75] (31.center) to (15.center);
		\draw [in=-90, out=30, looseness=0.75] (15.center) to (32.center);
		\draw [style=arrow] (35) to (36.center);
		\draw [style=arrow] (37) to (38.center);
		\draw (15.center) to (10.center);
		\draw (14.center) to (9.center);
		\draw [style=arrow] (41) to (42.center);
		\draw [style=arrow] (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-NF-sound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (15.5, 0.125) {$P$};
		\node [style=white dot] (1) at (14, 1) {};
		\node [style=white dot] (2) at (15, 1) {};
		\node [style=white dot] (3) at (16, 1) {};
		\node [style=white dot] (4) at (17, 1) {};
		\node [style=none] (5) at (14, 1.5) {};
		\node [style=none] (6) at (15, 1.5) {};
		\node [style=none] (7) at (15, -1.5) {};
		\node [style=none] (9) at (14.5, 1.25) {$...$};
		\node [style=none] (10) at (15.5, -1.25) {$...$};
		\node [style=none] (11) at (16.5, 1) {$...$};
		\node [style=none] (12) at (15, -1) {};
		\node [style=none, font={\scriptsize}, color=gray] (14) at (13.75, 1) {$x_1$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (15.375, 1) {$x_n$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (16, 1.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (17.25, 1) {$y_k$};
		\node [style=box] (18) at (14, -1) {$s$};
		\node [style=none] (19) at (13.75, 0.5) {};
		\node [style=none] (20) at (14, 0.5) {};
		\node [style=none] (21) at (15, 0.5) {};
		\node [style=none] (22) at (15.25, 0.5) {};
		\node [style=none] (23) at (14.5, 0.5) {};
		\node [style=none] (24) at (14.75, 0.5) {};
		\node [style=none] (25) at (15.75, 0.5) {};
		\node [style=none] (26) at (16, 0.5) {};
		\node [style=none] (27) at (16.25, 0.5) {};
		\node [style=none] (28) at (16.5, 0.5) {};
		\node [style=none] (29) at (17, 0.5) {};
		\node [style=none] (30) at (17.25, 0.5) {};
		\node [style=none] (31) at (14.25, 0.5) {$...$};
		\node [style=none] (32) at (16.75, 0.5) {$...$};
		\node [style=polynomial] (33) at (15, -1) {$Q_1$};
		\node [style=polynomial] (34) at (16, -1) {$Q_m$};
		\node [style=none] (35) at (14.625, -0.75) {};
		\node [style=none] (36) at (14.875, -0.75) {};
		\node [style=none] (37) at (15.125, -0.75) {};
		\node [style=none] (38) at (15.375, -0.75) {};
		\node [style=none] (39) at (16, -1.5) {};
		\node [style=none] (40) at (16, -1) {};
		\node [style=none] (41) at (15.625, -0.75) {};
		\node [style=none] (42) at (15.875, -0.75) {};
		\node [style=none] (43) at (16.125, -0.75) {};
		\node [style=none] (44) at (16.375, -0.75) {};
		\node [style=white dot] (45) at (-0.75, 0) {};
		\node [style=white dot] (46) at (0.25, 0) {};
		\node [style=white dot] (47) at (1.25, 0) {};
		\node [style=white dot] (48) at (2.25, 0) {};
		\node [style=none] (49) at (-0.75, 0.5) {};
		\node [style=none] (50) at (0.25, 0.5) {};
		\node [style=none] (51) at (-0.25, 0.25) {$...$};
		\node [style=none] (52) at (1.75, 0) {$...$};
		\node [style=none, font={\scriptsize}, color=gray] (53) at (-1, 0) {$x_1$};
		\node [style=none, font={\scriptsize}, color=gray] (54) at (0.625, 0) {$x_n$};
		\node [style=none, font={\scriptsize}, color=gray] (55) at (1.25, 0.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (56) at (2.5, 0) {$y_k$};
		\node [style=none] (57) at (-1, -0.5) {};
		\node [style=none] (58) at (-0.75, -0.5) {};
		\node [style=none] (59) at (0.25, -0.5) {};
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=none] (61) at (-0.25, -0.5) {};
		\node [style=none] (62) at (0, -0.5) {};
		\node [style=none] (63) at (1, -0.5) {};
		\node [style=none] (64) at (1.25, -0.5) {};
		\node [style=none] (65) at (1.5, -0.5) {};
		\node [style=none] (66) at (1.75, -0.5) {};
		\node [style=none] (67) at (2.25, -0.5) {};
		\node [style=none] (68) at (2.5, -0.5) {};
		\node [style=none] (69) at (-0.5, -0.5) {$...$};
		\node [style=none] (70) at (2, -0.5) {$...$};
		\node [style=none] (71) at (3.25, 0) {and};
		\node [style={rounded rectangle, draw, font=\scriptsize}] (72) at (5.5, -0.625) {$P$};
		\node [style=white dot] (73) at (4, 0.25) {};
		\node [style=white dot] (74) at (5, 0.25) {};
		\node [style=white dot] (75) at (6, 0.25) {};
		\node [style=white dot] (76) at (7, 0.25) {};
		\node [style=none] (77) at (4, 0.75) {};
		\node [style=none] (78) at (5, 0.75) {};
		\node [style=none] (79) at (4.5, 0.5) {$...$};
		\node [style=none] (80) at (6.5, 0.25) {$...$};
		\node [style=none, font={\scriptsize}, color=gray] (81) at (3.75, 0.25) {$x_1$};
		\node [style=none, font={\scriptsize}, color=gray] (82) at (5.375, 0.25) {$x_n$};
		\node [style=none, font={\scriptsize}, color=gray] (83) at (6, 0.5) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (84) at (7.25, 0.25) {$y_k$};
		\node [style=none] (85) at (3.75, -0.75) {};
		\node [style=none] (86) at (4, -0.75) {};
		\node [style=none] (87) at (5, -0.25) {};
		\node [style=none] (88) at (5.25, -0.25) {};
		\node [style=none] (89) at (4.5, -0.75) {};
		\node [style=none] (90) at (4.75, -0.75) {};
		\node [style=none] (91) at (5.75, -0.25) {};
		\node [style=none] (92) at (6, -0.25) {};
		\node [style=none] (93) at (6.25, -0.75) {};
		\node [style=none] (94) at (6.5, -0.75) {};
		\node [style=none] (95) at (7, -0.75) {};
		\node [style=none] (96) at (7.25, -0.75) {};
		\node [style=none] (97) at (4.25, -0.75) {$...$};
		\node [style=none] (98) at (6.75, -0.75) {$...$};
		\node [style=none] (99) at (8, 0) {and};
		\node [style={rounded rectangle, draw, font=\scriptsize}] (100) at (10.5, -0.125) {$P$};
		\node [style=white dot] (101) at (9, 0.75) {};
		\node [style=white dot] (102) at (10, 0.75) {};
		\node [style=white dot] (103) at (11, 0.75) {};
		\node [style=white dot] (104) at (12, 0.75) {};
		\node [style=none] (105) at (9, 1.25) {};
		\node [style=none] (106) at (10, 1.25) {};
		\node [style=none] (107) at (9.5, 1) {$...$};
		\node [style=none] (108) at (11.5, 0.75) {$...$};
		\node [style=none, font={\scriptsize}, color=gray] (109) at (8.75, 0.75) {$x_1$};
		\node [style=none, font={\scriptsize}, color=gray] (110) at (10.375, 0.75) {$x_n$};
		\node [style=none, font={\scriptsize}, color=gray] (111) at (11, 1) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (112) at (12.25, 0.75) {$y_k$};
		\node [style=none] (113) at (8.75, 0.25) {};
		\node [style=none] (114) at (9, 0.25) {};
		\node [style=none] (115) at (10, 0.25) {};
		\node [style=none] (116) at (10.25, 0.25) {};
		\node [style=none] (117) at (9.5, 0.25) {};
		\node [style=none] (118) at (9.75, 0.25) {};
		\node [style=none] (119) at (10.75, 0.25) {};
		\node [style=none] (120) at (11, 0.25) {};
		\node [style=none] (121) at (11.25, 0.25) {};
		\node [style=none] (122) at (11.5, 0.25) {};
		\node [style=none] (123) at (12, 0.25) {};
		\node [style=none] (124) at (12.25, 0.25) {};
		\node [style=none] (125) at (9.25, 0.25) {$...$};
		\node [style=none] (126) at (11.75, 0.25) {$...$};
		\node [style=none] (127) at (9.625, -1) {};
		\node [style=none] (128) at (9.875, -1) {};
		\node [style=none] (129) at (10.125, -1) {};
		\node [style=none] (130) at (10.375, -1) {};
		\node [style=none] (131) at (10.625, -1) {};
		\node [style=none] (132) at (10.875, -1) {};
		\node [style=none] (133) at (11.125, -1) {};
		\node [style=none] (134) at (11.375, -1) {};
		\node [style=none] (135) at (13, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw [in=90, out=-135] (1) to (19.center);
		\draw [in=-165, out=90, looseness=0.75] (20.center) to (2);
		\draw [in=90, out=-30] (1) to (23.center);
		\draw [in=90, out=-135] (2) to (24.center);
		\draw [in=90, out=-15, looseness=0.75] (1) to (21.center);
		\draw [in=90, out=-45] (2) to (22.center);
		\draw [in=135, out=-90] (22.center) to (0);
		\draw [in=45, out=-90] (25.center) to (0);
		\draw [in=90, out=-135] (3) to (25.center);
		\draw [in=-165, out=90, looseness=0.75] (26.center) to (4);
		\draw [in=15, out=-90] (26.center) to (0);
		\draw [in=165, out=-90] (21.center) to (0);
		\draw [in=90, out=-45] (3) to (27.center);
		\draw [in=90, out=-150] (4) to (28.center);
		\draw [in=90, out=-15, looseness=0.75] (3) to (29.center);
		\draw [in=90, out=-45] (4) to (30.center);
		\draw (12.center) to (7.center);
		\draw [in=150, out=-90] (35.center) to (12.center);
		\draw [in=-90, out=105] (12.center) to (36.center);
		\draw [in=75, out=-90] (37.center) to (12.center);
		\draw [in=-90, out=30] (12.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw [in=150, out=-90] (41.center) to (40.center);
		\draw [in=-90, out=105] (40.center) to (42.center);
		\draw [in=75, out=-90] (43.center) to (40.center);
		\draw [in=-90, out=30] (40.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.75] (19.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (36.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (42.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (30.center);
		\draw (49.center) to (45);
		\draw (50.center) to (46);
		\draw [in=90, out=-135] (45) to (57.center);
		\draw [in=-165, out=90, looseness=0.75] (58.center) to (46);
		\draw [in=90, out=-30] (45) to (61.center);
		\draw [in=90, out=-135] (46) to (62.center);
		\draw [in=90, out=-15, looseness=0.75] (45) to (59.center);
		\draw [in=90, out=-45] (46) to (60.center);
		\draw [in=90, out=-135] (47) to (63.center);
		\draw [in=-165, out=90, looseness=0.75] (64.center) to (48);
		\draw [in=90, out=-45] (47) to (65.center);
		\draw [in=90, out=-150] (48) to (66.center);
		\draw [in=90, out=-15, looseness=0.75] (47) to (67.center);
		\draw [in=90, out=-45] (48) to (68.center);
		\draw (77.center) to (73);
		\draw (78.center) to (74);
		\draw [in=90, out=-135] (73) to (85.center);
		\draw [in=-165, out=90, looseness=0.75] (86.center) to (74);
		\draw [in=90, out=-30] (73) to (89.center);
		\draw [in=90, out=-135] (74) to (90.center);
		\draw [in=90, out=-15, looseness=0.75] (73) to (87.center);
		\draw [in=90, out=-45] (74) to (88.center);
		\draw [in=135, out=-90] (88.center) to (72);
		\draw [in=45, out=-90] (91.center) to (72);
		\draw [in=90, out=-135] (75) to (91.center);
		\draw [in=-165, out=90, looseness=0.75] (92.center) to (76);
		\draw [in=15, out=-90] (92.center) to (72);
		\draw [in=165, out=-90] (87.center) to (72);
		\draw [in=90, out=-45] (75) to (93.center);
		\draw [in=90, out=-150] (76) to (94.center);
		\draw [in=90, out=-15, looseness=0.75] (75) to (95.center);
		\draw [in=90, out=-45] (76) to (96.center);
		\draw (105.center) to (101);
		\draw (106.center) to (102);
		\draw [in=90, out=-135] (101) to (113.center);
		\draw [in=-165, out=90, looseness=0.75] (114.center) to (102);
		\draw [in=90, out=-30] (101) to (117.center);
		\draw [in=90, out=-135] (102) to (118.center);
		\draw [in=90, out=-15, looseness=0.75] (101) to (115.center);
		\draw [in=90, out=-45] (102) to (116.center);
		\draw [in=135, out=-90] (116.center) to (100);
		\draw [in=45, out=-90] (119.center) to (100);
		\draw [in=90, out=-135] (103) to (119.center);
		\draw [in=-165, out=90, looseness=0.75] (120.center) to (104);
		\draw [in=15, out=-90] (120.center) to (100);
		\draw [in=165, out=-90] (115.center) to (100);
		\draw [in=90, out=-45] (103) to (121.center);
		\draw [in=90, out=-150] (104) to (122.center);
		\draw [in=90, out=-15, looseness=0.75] (103) to (123.center);
		\draw [in=90, out=-45] (104) to (124.center);
		\draw [in=90, out=-90, looseness=0.75] (113.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.75] (114.center) to (128.center);
		\draw [in=90, out=-90, looseness=0.75] (117.center) to (131.center);
		\draw [in=90, out=-90, looseness=0.75] (118.center) to (132.center);
		\draw [in=90, out=-90, looseness=0.75] (121.center) to (129.center);
		\draw [in=-90, out=90, looseness=0.75] (130.center) to (122.center);
		\draw [in=90, out=-90, looseness=0.75] (123.center) to (133.center);
		\draw [in=-90, out=90, looseness=0.75] (134.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rounded rectangle, draw, font=\scriptsize}] (0) at (0, -0.25) {$P$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=white dot] (5) at (-0.5, 0.25) {};
		\node [style=white dot] (6) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (12) at (0, -1.25) {$...$};
		\node [style=none] (13) at (0, 0.25) {$...$};
		\node [style=polynomial] (14) at (-0.5, -1) {$O_1$};
		\node [style=polynomial] (15) at (0.5, -1) {$O_m$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (-0.75, 0.25) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (0.75, 0.25) {$y_k$};
		\node [style=box] (20) at (-1.25, -1) {$s$};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (25) at (0, 1.25) {$...$};
		\node [style=polynomial, shape border rotate=0] (26) at (-0.5, 1) {$I_1$};
		\node [style=polynomial, shape border rotate=0] (27) at (0.5, 1) {$I_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw [bend left] (1.center) to (5);
		\draw [bend right] (5) to (2.center);
		\draw [bend right] (2.center) to (6);
		\draw [bend left] (6) to (1.center);
		\draw (5) to (0);
		\draw (0) to (6);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (5);
		\draw (21.center) to (6);
		\draw (22.center) to (6);
		\draw (22.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-interp-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-0.75, 1) {$\cat{ZH}$};
		\node [style=box-no-outline] (1) at (-0.75, -1) {$\cat{SOP}$};
		\node [style=box-no-outline] (2) at (1.5, 0) {$\cat{Qubit}$};
		\node [style=none] (3) at (-1.25, 0) {$[.]^{\operatorname{ZH}}$};
		\node [style=none] (4) at (0.875, 0.8) {$\interp{.}$};
		\node [style=none] (5) at (0.875, -0.8) {$\interp{.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right=15] (1) to (2);
		\draw [style=arrow, bend left=15] (0) to (2);
		\draw [style=arrow] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-LHS-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=rn] (1) at (-7, 1) {};
		\node [style=gn] (2) at (-6.75, 1.5) {$\alpha$};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=gn] (4) at (-5.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (-6.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=gn] (7) at (-6, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8) at (-6.75, -0.5) {};
		\node [style=gn] (9) at (-7, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-7, -0) {};
		\node [style=gn] (11) at (-7.25, 1.5) {-$\alpha$};
		\node [style=rn] (12) at (-6, 1) {};
		\node [style=none] (13) at (-5.25, -0) {=};
		\node [style=gn] (14) at (-3.5, 0.75) {$\theta_2{-}\theta_1$};
		\node [style=gn] (15) at (-4.5, 0) {};
		\node [style=gn] (16) at (-2.75, 1.75) {-$\beta$};
		\node [style=gn] (17) at (-4, -1) {$\theta_1$};
		\node [style=rn] (18) at (-3, 1.25) {};
		\node [style=gn] (19) at (-3.25, 1.75) {$\beta$};
		\node [style=rn] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=ug, rotate=206.56] (22) at (-4.25, -0.5) {};
		\node [style=gn] (23) at (-4.25, 1.75) {-$\alpha$};
		\node [style=gn] (24) at (-3.75, 1.75) {$\alpha$};
		\node [style=rn] (25) at (-4, 1.25) {$\pi$};
		\node [style=rn] (26) at (-3.5, -1) {};
		\node [style=gn] (27) at (-3, -0.75) {-$\alpha$};
		\node [style=gn] (28) at (-3, -1.25) {$\alpha$};
		\node [style=gn] (29) at (-4.5, 0.5) {};
		\node [style=gn] (30) at (-1.25, 1.25) {$\alpha$};
		\node [style=rn] (31) at (-1.5, 0.75) {$\pi$};
		\node [style=gn] (32) at (-1, -1) {$\theta_1$};
		\node [style=rn] (33) at (-0.5, 0.75) {};
		\node [style=ug, rotate=180] (34) at (-1, -0.5) {};
		\node [style=gn] (35) at (0, -1.25) {$\alpha$};
		\node [style=none] (36) at (-2.25, 0) {=};
		\node [style=gn] (37) at (-1.75, 1.25) {-$\alpha$};
		\node [style=gn] (38) at (-0.25, 1.25) {-$\beta$};
		\node [style=gn] (39) at (0, -0.75) {-$\alpha$};
		\node [style=none] (40) at (-1, -1.5) {};
		\node [style=rn] (41) at (-0.5, -1) {};
		\node [style=gn] (42) at (-1, 0.25) {$\theta_2{-}\theta_1$};
		\node [style=gn] (43) at (-0.75, 1.25) {$\beta$};
		\node [style=none] (44) at (1.75, -1.5) {};
		\node [style=ug, rotate=180] (45) at (1.75, -0.25) {};
		\node [style=rn] (46) at (1, 0.5) {$\pi$};
		\node [style=rn] (47) at (2.5, 1.25) {$\beta'$};
		\node [style=rn] (48) at (2.5, -1) {$\alpha'$};
		\node [style=gn, align=center] (49) at (1.75, 0.5) {$\theta_2{-}\theta_1$\\$-\frac{\pi}{2}$};
		\node [style=none] (50) at (0.5, 0) {=};
		\node [style=gn] (51) at (1.75, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (52) at (1, 1.5) {$\alpha'$};
		\node [style=gn, inner sep=-0.5pt] (53) at (1, 1) {$\frac{-\pi}{2}$};
		\node [style=rn] (54) at (4.75, -1) {$\alpha'$};
		\node [style=rn] (55) at (4.5, 1.25) {$\beta'$};
		\node [style=rn] (56) at (3.5, 1.25) {$\alpha'{+}\pi$};
		\node [style=gn] (57) at (4, 0.5) {$\theta_2{-}\theta_1$};
		\node [style=none] (58) at (3, 0) {=};
		\node [style=gn] (59) at (4, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=ug, rotate=180] (60) at (4, -0.25) {};
		\node [style=none] (61) at (4, -1.5) {};
		\node [style=rn] (62) at (7, -1) {$\alpha'$};
		\node [style=ug, rotate=180] (63) at (6.25, -0.25) {};
		\node [style=none] (64) at (6.25, -1.5) {};
		\node [style=gn] (65) at (6.25, 0.5) {$\theta_2{-}\theta_1$};
		\node [style=none] (66) at (5.25, 0) {=};
		\node [style=gn] (67) at (6.25, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (68) at (6.25, 1.75) {$\delta_1$};
		\node [style=rn, inner sep=-0.5pt] (69) at (6.25, 1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (70) at (8.75, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=none] (71) at (8.75, -1.5) {};
		\node [style=none] (72) at (7.25, -0) {=};
		\node [style=rn] (73) at (9.5, -1) {$\alpha'$};
		\node [style=gn, align=center] (74) at (8.75, 1.5) {$\theta_2{-}\theta_1$\\$+\frac{\pi}{2}$};
		\node [style=rn] (75) at (8.75, 2.5) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (76) at (8.75, -0.25) {};
		\node [style=gn] (77) at (8.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (78) at (7.75, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (79) at (8.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (80) at (8, -1) {};
		\node [style=gn, inner sep=-0.5pt] (81) at (7.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (82) at (9.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (83) at (10.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (84) at (11.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (85) at (10.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (86) at (10.5, -1) {};
		\node [style=none] (87) at (9.75, -0) {=};
		\node [style=gn, align=center] (88) at (11.25, 1.5) {$\theta_2{-}\theta_1$};
		\node [style=rn] (89) at (11.25, 2.5) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=none] (90) at (11.25, -1.5) {};
		\node [style=gn] (91) at (11.25, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (92) at (12, -1) {$\alpha'$};
		\node [style=gn] (93) at (11.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (94) at (11.75, -0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (95) at (11.25, 0.75) {};
		\node [style=gn] (96) at (14.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (97) at (13, -1) {};
		\node [style=none] (98) at (12.5, 0) {=};
		\node [style=none] (99) at (13.75, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (100) at (13.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (101) at (12.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (102) at (13.75, -0.25) {};
		\node [style=gn] (103) at (12.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (104) at (14.5, -1) {$\alpha'$};
		\node [style=gn] (105) at (13.75, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (106) at (13.75, 2) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (107) at (13.75, 1) {$\theta_2{-}\theta_1$};
		\node [style=gn] (108) at (13.75, 2.75) {};
		\node [style=gn] (109) at (15.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (110) at (16.25, -0.25) {};
		\node [style=rn] (111) at (17, -1) {$\alpha'$};
		\node [style=none] (112) at (16.25, -1.5) {};
		\node [style=gn] (113) at (16.25, 1.75) {};
		\node [style=rn] (114) at (15.5, -1) {};
		\node [style=gn] (115) at (15.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (116) at (16.25, -1) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (117) at (16.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (118) at (15, 0) {=};
		\node [style=gn] (119) at (16.25, 0.75) {$\delta_2$};
		\node [style=rn] (120) at (16.25, 1.25) {$\delta'$};
		\node [style=rn] (121) at (16.25, 0.25) {$\delta_3$};
		\node [style=gn] (122) at (18.75, -0.5) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (123) at (18, -0.5) {};
		\node [style=none] (124) at (17.5, 0) {=};
		\node [style=rn] (125) at (18.75, 0.25) {$\delta_3$};
		\node [style=gn] (126) at (18.75, 0.75) {$\delta_2$};
		\node [style=gn] (127) at (19.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (128) at (17.75, -0) {$\frac{\pi}{4}$};
		\node [style=none] (129) at (18.75, -1) {};
		\node [style=rn] (130) at (19.5, -0.5) {$\alpha'$};
		\node [style=gn] (131) at (17.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (132) at (22, -0.25) {$\alpha'$};
		\node [style=none] (133) at (20, 0) {=};
		\node [style=rn] (134) at (21.25, 0.5) {$\delta_3$};
		\node [style=none] (135) at (21.25, -0.75) {};
		\node [style=rn] (136) at (20.5, -0.25) {$\omega'$};
		\node [style=gn] (137) at (21.25, -0.25) {$\theta_1{+}\pi$};
		\node [style=gn, inner sep=-0.5pt] (138) at (21.25, 1) {$\frac{-\pi}{2}$};
		\node [style=rn] (139) at (21.25, 1.5) {$\delta_4$};
		\node [style=none] (140) at (22.5, 0) {=};
		\node [style=rn] (141) at (21.25, 2) {};
		\node [style=none] (142) at (23.25, -0.75) {};
		\node [style=gn] (143) at (23.25, -0.25) {$\theta_1{+}\pi$};
		\node [style=rn, inner sep=-0.5pt] (144) at (24, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (145) at (23.25, 2) {};
		\node [style=gn, inner sep=-0.5pt] (146) at (23.25, 1.5) {$\delta''$};
		\node [style=rn] (147) at (23.25, 1) {$\delta_5$};
		\node [style=gn] (148) at (23.25, 0.5) {$\delta_6$};
		\node [style=gn] (149) at (24, 0.5) {$\alpha''$};
		\node [style=rn] (150) at (25, 0.5) {$\delta_5$};
		\node [style=none] (151) at (24.5, 0) {=};
		\node [style=none] (152) at (25.5, -0.75) {};
		\node [style=rn] (153) at (26, 0.5) {$\alpha''{+}\frac{\pi}{2}$};
		\node [style=gn] (154) at (25.5, -0.25) {$\delta_7$};
		\node [style=gn] (155) at (27.5, -0.25) {$\delta_7$};
		\node [style=none] (156) at (26.5, 0) {=};
		\node [style=none] (157) at (27.5, -0.75) {};
		\node [style=gn] (158) at (27.5, 0.75) {$\delta_8$};
		\node [style=gn] (159) at (29, -0.25) {$\delta_7{+}\frac{\pi}{2}$};
		\node [style=none] (160) at (28, 0) {=};
		\node [style=none] (161) at (29, -1) {};
		\node [style=rn] (162) at (29, 0.75) {$\delta_8{+}\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (163) at (27.5, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
		\draw (19) to (18);
		\draw (18) to (16);
		\draw [style=none] (17) to (21.center);
		\draw [style=none] (17) to (20);
		\draw [style=none] (15) to (17);
		\draw [style=none] (15) to (20);
		\draw (23) to (25);
		\draw (24) to (25);
		\draw (27) to (26);
		\draw (28) to (26);
		\draw [style=none] (25) to (14);
		\draw [style=none] (14) to (20);
		\draw [style=none] (14) to (18);
		\draw [style=none] (29) to (15);
		\draw [style=none] (17) to (26);
		\draw (43) to (33);
		\draw (33) to (38);
		\draw [style=none] (32) to (40.center);
		\draw (37) to (31);
		\draw (30) to (31);
		\draw (39) to (41);
		\draw (35) to (41);
		\draw [style=none] (31) to (42);
		\draw [style=none] (42) to (33);
		\draw [style=none] (32) to (41);
		\draw [style=none] (32) to (42);
		\draw [style=none] (51) to (44.center);
		\draw [style=none] (46) to (49);
		\draw [style=none] (49) to (47);
		\draw [style=none] (51) to (48);
		\draw [style=none] (51) to (49);
		\draw [style=none] (46) to (52);
		\draw [style=none] (59) to (61.center);
		\draw [style=none] (57) to (55);
		\draw [style=none] (59) to (54);
		\draw [style=none] (59) to (57);
		\draw [style=none] (56) to (57);
		\draw [style=none] (67) to (64.center);
		\draw [style=none] (67) to (62);
		\draw [style=none] (67) to (65);
		\draw (69) to (68);
		\draw [style=none] (69) to (65);
		\draw [style=none] (70) to (71.center);
		\draw [style=none] (70) to (73);
		\draw [style=none] (70) to (74);
		\draw [style=none] (74) to (75);
		\draw (80) to (81);
		\draw (82) to (76);
		\draw [style=none] (78) to (80);
		\draw [style=none] (91) to (90.center);
		\draw [style=none] (91) to (92);
		\draw [style=none] (91) to (88);
		\draw [style=none] (88) to (89);
		\draw (86) to (83);
		\draw (94) to (84);
		\draw [style=none] (85) to (86);
		\draw [style=none] (105) to (99.center);
		\draw [style=none] (105) to (104);
		\draw (97) to (101);
		\draw (96) to (102);
		\draw [style=none] (103) to (97);
		\draw [style=none] (105) to (106);
		\draw [style=none] (106) to (108);
		\draw [style=none] (116) to (112.center);
		\draw [style=none] (116) to (111);
		\draw (114) to (115);
		\draw (117) to (110);
		\draw [style=none] (109) to (114);
		\draw [style=none] (116) to (113);
		\draw [style=none] (122) to (129.center);
		\draw [style=none] (122) to (130);
		\draw (123) to (128);
		\draw (127) to (125);
		\draw [style=none] (131) to (123);
		\draw [style=none] (122) to (126);
		\draw [style=none] (137) to (135.center);
		\draw [style=none] (137) to (132);
		\draw [style=none] (137) to (139);
		\draw [style=none] (136) to (137);
		\draw [style=none] (139) to (141);
		\draw [style=none] (143) to (142.center);
		\draw [style=none] (143) to (144);
		\draw [style=none] (143) to (145);
		\draw [style=none] (144) to (149);
		\draw [style=none] (154) to (152.center);
		\draw [style=none] (154) to (153);
		\draw [style=none] (150) to (154);
		\draw [style=none] (155) to (157.center);
		\draw [style=none] (159) to (161.center);
		\draw [style=none] (159) to (162);
		\draw [style=none] (70) to (80);
		\draw [style=none] (91) to (86);
		\draw [style=none] (105) to (97);
		\draw [style=none] (116) to (114);
		\draw [style=none] (123) to (122);
		\draw [style=none] (155) to (158);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.5, -0.0) {};
		\node [style=rn] (1)  at (-0.5, 1.0) {};
		\node [style=gn] (2)  at (-0.25, 1.5) {$\alpha$};
		\node [style=none] (3)  at (0.0, -1.5) {};
		\node [style=gn] (4)  at (0.75, 1.5) {-$\beta$};
		\node [style=gn] (5)  at (0.25, 1.5) {$\beta$};
		\node [style=gn] (6)  at (0.0, -1.0) {};
		\node [style=gn] (7)  at (0.5, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8)  at (-0.25, -0.5) {};
		\node [style=gn] (9)  at (-0.5, 0.5) {$\theta_1$};
		\node [style=gn] (10)  at (-0.5, -0.0) {};
		\node [style=gn] (11)  at (-0.75, 1.5) {-$\alpha$};
		\node [style=rn] (12)  at (0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (10);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw (11) to (1);
		\draw (12) to (4);
		\draw [style=none] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (14)  at (0.125, 0.625) {$\theta_2{-}\theta_1$};
		\node [style=gn] (15)  at (-0.875, -0.125) {};
		\node [style=gn] (16)  at (0.875, 1.625) {-$\beta$};
		\node [style=gn] (17)  at (-0.375, -1.125) {$\theta_1$};
		\node [style=rn] (18)  at (0.625, 1.125) {};
		\node [style=gn] (19)  at (0.375, 1.625) {$\beta$};
		\node [style=rn] (20)  at (0.125, -0.125) {};
		\node [style=none] (21)  at (-0.375, -1.625) {};
		\node [style=ug, rotate=206.56] (22)  at (-0.625, -0.625) {};
		\node [style=gn] (23)  at (-0.625, 1.625) {-$\alpha$};
		\node [style=gn] (24)  at (-0.125, 1.625) {$\alpha$};
		\node [style=rn] (25)  at (-0.375, 1.125) {$\pi$};
		\node [style=rn] (26)  at (0.125, -1.125) {};
		\node [style=gn] (27)  at (0.625, -0.875) {-$\alpha$};
		\node [style=gn] (28)  at (0.625, -1.375) {$\alpha$};
		\node [style=gn] (29)  at (-0.875, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14) to (20);
		\draw [style=none] (14) to (18);
		\draw [style=none] (15) to (17);
		\draw [style=none] (15) to (20);
		\draw [style=none] (17) to (21.center);
		\draw [style=none] (17) to (20);
		\draw [style=none] (17) to (26);
		\draw (18) to (16);
		\draw (19) to (18);
		\draw (23) to (25);
		\draw (24) to (25);
		\draw [style=none] (25) to (14);
		\draw (27) to (26);
		\draw (28) to (26);
		\draw [style=none] (29) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (30)  at (-0.375, 1.375) {$\alpha$};
		\node [style=rn] (31)  at (-0.625, 0.875) {$\pi$};
		\node [style=gn] (32)  at (-0.125, -0.875) {$\theta_1$};
		\node [style=rn] (33)  at (0.375, 0.875) {};
		\node [style=ug, rotate=180] (34)  at (-0.125, -0.375) {};
		\node [style=gn] (35)  at (0.875, -1.125) {$\alpha$};
		\node [style=gn] (37)  at (-0.875, 1.375) {-$\alpha$};
		\node [style=gn] (38)  at (0.625, 1.375) {-$\beta$};
		\node [style=gn] (39)  at (0.875, -0.625) {-$\alpha$};
		\node [style=none] (40)  at (-0.125, -1.375) {};
		\node [style=rn] (41)  at (0.375, -0.875) {};
		\node [style=gn] (42)  at (-0.125, 0.375) {$\theta_2{-}\theta_1$};
		\node [style=gn] (43)  at (0.125, 1.375) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31);
		\draw [style=none] (31) to (42);
		\draw [style=none] (32) to (40.center);
		\draw [style=none] (32) to (41);
		\draw [style=none] (32) to (42);
		\draw (33) to (38);
		\draw (35) to (41);
		\draw (37) to (31);
		\draw (39) to (41);
		\draw [style=none] (42) to (33);
		\draw (43) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (0.0, -1.5) {};
		\node [style=ug, rotate=180] (45)  at (0.0, -0.25) {};
		\node [style=rn] (46)  at (-0.75, 0.5) {$\pi$};
		\node [style=rn] (47)  at (0.75, 1.25) {$\beta'$};
		\node [style=rn] (48)  at (0.75, -1.0) {$\alpha'$};
		\node [style=gn, align=center] (49)  at (0.0, 0.5) {$\theta_2{-}\theta_1$\\$-\frac{\pi}{2}$};
		\node [style=gn] (51)  at (0.0, -1.0) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (52)  at (-0.75, 1.5) {$\alpha'$};
		\node [style=gn, inner sep=-0.5pt] (53)  at (-0.75, 1.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (46) to (49);
		\draw [style=none] (46) to (52);
		\draw [style=none] (49) to (47);
		\draw [style=none] (51) to (44.center);
		\draw [style=none] (51) to (48);
		\draw [style=none] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (54)  at (0.625, -0.875) {$\alpha'$};
		\node [style=rn] (55)  at (0.375, 1.375) {$\beta'$};
		\node [style=rn] (56)  at (-0.625, 1.375) {$\alpha'{+}\pi$};
		\node [style=gn] (57)  at (-0.125, 0.625) {$\theta_2{-}\theta_1$};
		\node [style=gn] (59)  at (-0.125, -0.875) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=ug, rotate=180] (60)  at (-0.125, -0.125) {};
		\node [style=none] (61)  at (-0.125, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (56) to (57);
		\draw [style=none] (57) to (55);
		\draw [style=none] (59) to (61.center);
		\draw [style=none] (59) to (54);
		\draw [style=none] (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (62)  at (0.375, -1.125) {$\alpha'$};
		\node [style=ug, rotate=180] (63)  at (-0.375, -0.375) {};
		\node [style=none] (64)  at (-0.375, -1.625) {};
		\node [style=gn] (65)  at (-0.375, 0.375) {$\theta_2{-}\theta_1$};
		\node [style=gn] (67)  at (-0.375, -1.125) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (68)  at (-0.375, 1.625) {$\delta_1$};
		\node [style=rn, inner sep=-0.5pt] (69)  at (-0.375, 1.125) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (67) to (64.center);
		\draw [style=none] (67) to (62);
		\draw [style=none] (67) to (65);
		\draw (69) to (68);
		\draw [style=none] (69) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (70)  at (0.125, -1.5) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=none] (71)  at (0.125, -2.0) {};
		\node [style=rn] (73)  at (0.875, -1.5) {$\alpha'$};
		\node [style=gn, align=center] (74)  at (0.125, 1.0) {$\theta_2{-}\theta_1$\\$+\frac{\pi}{2}$};
		\node [style=rn] (75)  at (0.125, 2.0) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (76)  at (0.125, -0.75) {};
		\node [style=gn] (77)  at (0.125, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (78)  at (-0.875, -2.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (79)  at (0.125, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (80)  at (-0.625, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (81)  at (-0.875, -1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (82)  at (0.625, -0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (70) to (71.center);
		\draw [style=none] (70) to (73);
		\draw [style=none] (70) to (74);
		\draw [style=none] (70) to (80);
		\draw [style=none] (74) to (75);
		\draw [style=none] (78) to (80);
		\draw (80) to (81);
		\draw (82) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (83)  at (-0.875, -1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (84)  at (0.125, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (85)  at (-0.875, -2.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (86)  at (-0.625, -1.5) {};
		\node [style=gn, align=center] (88)  at (0.125, 1.0) {$\theta_2{-}\theta_1$};
		\node [style=rn] (89)  at (0.125, 2.0) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=none] (90)  at (0.125, -2.0) {};
		\node [style=gn] (91)  at (0.125, -1.5) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (92)  at (0.875, -1.5) {$\alpha'$};
		\node [style=gn] (93)  at (0.125, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (94)  at (0.625, -0.75) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (95)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85) to (86);
		\draw (86) to (83);
		\draw [style=none] (88) to (89);
		\draw [style=none] (91) to (90.center);
		\draw [style=none] (91) to (92);
		\draw [style=none] (91) to (88);
		\draw [style=none] (91) to (86);
		\draw (94) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (96)  at (0.625, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (97)  at (-0.625, -1.625) {};
		\node [style=none] (99)  at (0.125, -2.125) {};
		\node [style=gn, inner sep=-0.5pt] (100)  at (0.125, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (101)  at (-0.875, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (102)  at (0.125, -0.875) {};
		\node [style=gn] (103)  at (-0.875, -2.125) {$\frac{\pi}{4}$};
		\node [style=rn] (104)  at (0.875, -1.625) {$\alpha'$};
		\node [style=gn] (105)  at (0.125, -1.625) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (106)  at (0.125, 1.375) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=rn] (107)  at (0.125, 0.375) {$\theta_2{-}\theta_1$};
		\node [style=gn] (108)  at (0.125, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (102);
		\draw (97) to (101);
		\draw [style=none] (103) to (97);
		\draw [style=none] (105) to (99.center);
		\draw [style=none] (105) to (104);
		\draw [style=none] (105) to (106);
		\draw [style=none] (105) to (97);
		\draw [style=none] (106) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (109)  at (-0.875, -1.625) {$\frac{\pi}{4}$};
		\node [style=rn] (110)  at (0.125, -0.375) {};
		\node [style=rn] (111)  at (0.875, -1.125) {$\alpha'$};
		\node [style=none] (112)  at (0.125, -1.625) {};
		\node [style=gn] (113)  at (0.125, 1.625) {};
		\node [style=rn] (114)  at (-0.625, -1.125) {};
		\node [style=gn] (115)  at (-0.875, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (116)  at (0.125, -1.125) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=gn] (117)  at (0.625, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (119)  at (0.125, 0.625) {$\delta_2$};
		\node [style=rn] (120)  at (0.125, 1.125) {$\delta'$};
		\node [style=rn] (121)  at (0.125, 0.125) {$\delta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (109) to (114);
		\draw (114) to (115);
		\draw [style=none] (116) to (112.center);
		\draw [style=none] (116) to (111);
		\draw [style=none] (116) to (113);
		\draw [style=none] (116) to (114);
		\draw (117) to (110);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (122)  at (0.125, -0.375) {$\theta_1{-}\frac{\pi}{2}$};
		\node [style=rn] (123)  at (-0.625, -0.375) {};
		\node [style=rn] (125)  at (0.125, 0.375) {$\delta_3$};
		\node [style=gn] (126)  at (0.125, 0.875) {$\delta_2$};
		\node [style=gn] (127)  at (0.625, 0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (128)  at (-0.875, 0.125) {$\frac{\pi}{4}$};
		\node [style=none] (129)  at (0.125, -0.875) {};
		\node [style=rn] (130)  at (0.875, -0.375) {$\alpha'$};
		\node [style=gn] (131)  at (-0.875, -0.875) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (122) to (129.center);
		\draw [style=none] (122) to (130);
		\draw [style=none] (122) to (126);
		\draw (123) to (128);
		\draw [style=none] (123) to (122);
		\draw (127) to (125);
		\draw [style=none] (131) to (123);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (132)  at (0.75, -0.875) {$\alpha'$};
		\node [style=rn] (134)  at (0.0, -0.125) {$\delta_3$};
		\node [style=none] (135)  at (0.0, -1.375) {};
		\node [style=rn] (136)  at (-0.75, -0.875) {$\omega'$};
		\node [style=gn] (137)  at (0.0, -0.875) {$\theta_1{+}\pi$};
		\node [style=gn, inner sep=-0.5pt] (138)  at (0.0, 0.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (139)  at (0.0, 0.875) {$\delta_4$};
		\node [style=rn] (141)  at (0.0, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (136) to (137);
		\draw [style=none] (137) to (135.center);
		\draw [style=none] (137) to (132);
		\draw [style=none] (137) to (139);
		\draw [style=none] (139) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142)  at (-0.375, -1.375) {};
		\node [style=gn] (143)  at (-0.375, -0.875) {$\theta_1{+}\pi$};
		\node [style=rn, inner sep=-0.5pt] (144)  at (0.375, -0.875) {$\frac{-\pi}{2}$};
		\node [style=rn] (145)  at (-0.375, 1.375) {};
		\node [style=gn, inner sep=-0.5pt] (146)  at (-0.375, 0.875) {$\delta''$};
		\node [style=rn] (147)  at (-0.375, 0.375) {$\delta_5$};
		\node [style=gn] (148)  at (-0.375, -0.125) {$\delta_6$};
		\node [style=gn] (149)  at (0.375, -0.125) {$\alpha''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (143) to (142.center);
		\draw [style=none] (143) to (144);
		\draw [style=none] (143) to (145);
		\draw [style=none] (144) to (149);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (150)  at (-0.5, 0.625) {$\delta_5$};
		\node [style=none] (152)  at (0.0, -0.625) {};
		\node [style=rn] (153)  at (0.5, 0.625) {$\alpha''{+}\frac{\pi}{2}$};
		\node [style=gn] (154)  at (0.0, -0.125) {$\delta_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (150) to (154);
		\draw [style=none] (154) to (152.center);
		\draw [style=none] (154) to (153);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (155)  at (0.0, -0.25) {$\delta_7$};
		\node [style=none] (157)  at (0.0, -0.75) {};
		\node [style=gn] (158)  at (0.0, 0.75) {$\delta_8$};
		\node [style=rn, inner sep=-0.5pt] (163)  at (0.0, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (155) to (157.center);
		\draw [style=none] (155) to (158);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS-gen/add-axiom-LHS-gen_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (159)  at (0.0, -0.125) {$\delta_7{+}\frac{\pi}{2}$};
		\node [style=none] (161)  at (0.0, -0.875) {};
		\node [style=rn] (162)  at (0.0, 0.875) {$\delta_8{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (159) to (161.center);
		\draw [style=none] (159) to (162);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0) {};
		\node [style=rn] (1) at (-0.5, 1) {};
		\node [style=gn] (2) at (-0.25, 1.5) {$\alpha$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=gn] (4) at (0.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (0.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (0, -1) {};
		\node [style=gn] (7) at (0.5, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8) at (-0.25, -0.5) {};
		\node [style=gn] (9) at (-0.5, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-0.5, -0) {};
		\node [style=gn] (11) at (-0.75, 1.5) {-$\alpha$};
		\node [style=rn] (12) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-RHS-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0.25) {$\theta_3$};
		\node [style=gn] (1) at (-7.25, 0.75) {$\gamma$};
		\node [style=rn] (2) at (-7, 0.25) {};
		\node [style=gn] (3) at (-6.75, 0.75) {-$\gamma$};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [shape border rotate=90, xshift=5.5pt, style=ug] (5) at (-6.75, -0.25) {};
		\node [style=gn] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-5.75, -0) {=};
		\node [style=rn] (8) at (-4.5, 0.25) {};
		\node [style=gn] (9) at (-4.25, 0.75) {-$\gamma$};
		\node [style=gn] (10) at (-4.5, -0.25) {$\theta_3$};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=rn] (12) at (-4, -0.25) {};
		\node [style=gn] (13) at (-4.75, 0.75) {$\gamma$};
		\node [style=gn] (14) at (-3.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (-3.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (16) at (-5, -0.25) {};
		\node [style=gn] (17) at (-5.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (-5.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (19) at (-3.25, 0) {=};
		\node [style=rn] (20) at (-2.25, 0.75) {$\gamma'$};
		\node [style=gn] (21) at (-2.25, 0.25) {$\theta_3$};
		\node [style=rn] (22) at (-1.75, 0.25) {$\omega$};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=rn] (24) at (-2.75, 0.25) {$\omega$};
		\node [style=gn] (25) at (-2.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (-0.5, -0.75) {};
		\node [style=rn] (27) at (-0.75, 0.75) {$\gamma'$};
		\node [style=gn] (28) at (-0.5, 0.25) {$\theta_3$};
		\node [style=none] (29) at (-1.25, 0) {=};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (0.5, 0.75) {$\omega'$};
		\node [style=rn] (32) at (0, 0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (33) at (1.75, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.75) {$\gamma'$};
		\node [style=none] (35) at (1, 0) {=};
		\node [style=gn] (36) at (1.75, 0.25) {$\theta_3$};
		\node [style=gn] (37) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (38) at (2, 0.75) {$\omega'$};
		\node [style=none] (39) at (2.5, 0) {=};
		\node [style=gn] (40) at (3.25, -0) {$\theta_3$};
		\node [style=none] (41) at (3.25, -1) {};
		\node [style=gn] (42) at (3.25, -0.5) {$\pi$};
		\node [style=gn] (43) at (3.25, 1) {$\gamma''$};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (45) at (4.75, -0.25) {$\theta_3{-}\frac{\pi}{2}$};
		\node [style=none] (46) at (4.75, -1) {};
		\node [style=none] (47) at (4, -0) {=};
		\node [style=rn] (48) at (4.75, 0.75) {$\gamma''{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (0) to (6);
		\draw [style=none] (9) to (8);
		\draw [style=none] (8) to (11.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (15) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (14);
		\draw [style=none] (17) to (16);
		\draw [style=none] (16) to (18);
		\draw [style=none] (16) to (10);
		\draw [style=none] (20) to (23.center);
		\draw [style=none] (22) to (21);
		\draw [style=none] (24) to (21);
		\draw [style=none] (27) to (28);
		\draw [style=none] (28) to (26.center);
		\draw [style=none] (28) to (31);
		\draw [style=none] (34) to (36);
		\draw [style=none] (36) to (33.center);
		\draw [style=none] (38) to (36);
		\draw [style=none] (43) to (41.center);
		\draw [style=none] (46.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0.25, 0.75) {-$\gamma$};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=gn] (3) at (0, -0.25) {$\theta_3$};
		\node [style=ug, xshift=5.5pt, rotate=90] (4) at (0.25, -0.25) {};
		\node [style=gn] (5) at (-0.25, 0.75) {$\gamma$};
		\node [style=gn] (6) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none] (1) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-pi_2-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=rn] (1) at (-7, 1) {};
		\node [style=gn] (2) at (-6.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=gn] (4) at (-5.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (-6.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=gn] (7) at (-6, 0.5) {$\theta_2$};
		\node [rotate=206.56, style=ug] (8) at (-6.75, -0.5) {};
		\node [style=gn] (9) at (-7, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-7, -0) {};
		\node [style=gn] (11) at (-7.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (12) at (-6, 1) {};
		\node [style=none] (13) at (-5.25, -0) {=};
		\node [style=gn] (14) at (-3.5, 0.5) {$\theta_2$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=gn] (16) at (-4.5, 1.5) {};
		\node [style=gn] (17) at (-3.25, 1.5) {-$\beta$};
		\node [style=rn] (18) at (-3.5, 1) {};
		\node [style=gn] (19) at (-3.75, 1.5) {$\beta$};
		\node [style=rn] (20) at (-3.5, 0) {};
		\node [style=gn] (21) at (-4.5, 0.25) {$\theta_1{+}\frac{\pi}{2}$};
		\node [style=ug, rotate=206.56] (22) at (-4.25, -0.5) {};
		\node [style=gn] (23) at (-4, -1) {};
		\node [style={{H box}}] (24) at (-4.5, 1) {};
		\node [style=gn] (25) at (-2, 0.75) {$\beta$};
		\node [style=none] (26) at (-1.75, -0.75) {};
		\node [style=gn] (27) at (-1.75, -0.25) {$\theta_2$};
		\node [style=gn] (28) at (-1.5, 0.75) {-$\beta$};
		\node [style=none] (29) at (-2.75, 0) {=};
		\node [style=rn] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (-1, 0) {=};
		\node [style=gn] (33) at (0, -0) {$\theta_2{-}\frac{\pi}{2}$};
		\node [style=rn] (34) at (0, 0.75) {$\beta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (23) to (20);
		\draw [style=none] (21) to (20);
		\draw [style=none] (18) to (20);
		\draw [style=none] (21) to (16);
		\draw (25) to (30);
		\draw (30) to (28);
		\draw [style=none] (26.center) to (30);
		\draw [style=none] (31.center) to (34);
		\draw [style=none] (21) to (22);
		\draw [style=none] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=rn] (1) at (-7, 1) {};
		\node [style=gn] (2) at (-6.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-6.5, -1.5) {};
		\node [style=gn] (4) at (-5.75, 1.5) {-$\beta$};
		\node [style=gn] (5) at (-6.25, 1.5) {$\beta$};
		\node [style=gn] (6) at (-6.5, -1) {};
		\node [style=gn] (7) at (-6, 0.5) {$\theta_2$};
		\node [style=ug, rotate=206.56] (8) at (-6.75, -0.5) {};
		\node [style=gn] (9) at (-7, 0.5) {$\theta_1$};
		\node [style=gn] (10) at (-7, -0) {};
		\node [style=gn] (11) at (-7.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (12) at (-6, 1) {};
		\node [style=none] (13) at (-5.25, -0) {=};
		\node [style=gn] (14) at (-3.5, 0.5) {$\theta_2$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=gn] (16) at (-4.5, 1) {};
		\node [style=gn] (17) at (-3.25, 1.5) {-$\beta$};
		\node [style=rn] (18) at (-3.5, 1) {};
		\node [style=gn] (19) at (-3.75, 1.5) {$\beta$};
		\node [style=rn] (20) at (-3.5, 0) {};
		\node [style=gn] (21) at (-4.5, 0) {$\theta_1+\frac{\pi}{2}$};
		\node [rotate=206.56, style=ug] (22) at (-4.25, -0.5) {};
		\node [style=gn] (23) at (-4, -1) {};
		\node [style={{H box}}] (24) at (-4.5, 0.5) {};
		\node [style=gn] (25) at (-2, 0.75) {$\beta$};
		\node [style=none] (26) at (-1.75, -0.75) {};
		\node [style=gn] (27) at (-1.75, -0.25) {$\theta_2$};
		\node [style=gn] (28) at (-1.5, 0.75) {-$\beta$};
		\node [style=none] (29) at (-2.75, 0) {=};
		\node [style=rn] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (-1, 0) {=};
		\node [style=gn] (33) at (0, -0) {$\theta_2-\frac{\pi}{2}$};
		\node [style=rn] (34) at (0, 0.75) {$\beta_1$};
		\node [style=gn] (35) at (0.75, 0.75) {$\beta_2$};
		\node [style=gn] (36) at (0.75, -0.5) {$\beta_3$};
		\node [style=gn] (37) at (1.25, -0.25) {};
		\node [style=rn] (38) at (1.25, 0.25) {};
		\node [style=rn] (39) at (0.75, -0) {$\pi$};
		\node [style=none] (40) at (1.5, 0.5) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (1);
		\draw (2) to (1);
		\draw (5) to (12);
		\draw (12) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (6);
		\draw [style=none] (10) to (0);
		\draw [style=none] (1) to (10);
		\draw [style=none] (12) to (0);
		\draw (19) to (18);
		\draw (18) to (17);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (23) to (20);
		\draw [style=none] (21) to (23);
		\draw [style=none] (21) to (20);
		\draw [style=none] (18) to (20);
		\draw [style=none] (21) to (16);
		\draw (25) to (30);
		\draw (30) to (28);
		\draw [style=none] (26.center) to (30);
		\draw [style=none] (31.center) to (34);
		\draw [style=none] (36) to (39);
		\draw [style=none, bend left=45, looseness=1.00] (37) to (38);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (38);
		\draw [style=none] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.5) {};
		\node [style=none] (2) at (0.375, 0.5) {};
		\node [style=box] (4) at (0, 0.025) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=box] (6) at (0, -0.25) {};
		\node [style=box] (7) at (0.5, -0.1) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=150, out=-90] (0.center) to (4);
		\draw [in=-90, out=30] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-t-context-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-0.7, 0.375) {$...$};
		\node [style=none] (1) at (-0.85, 0.5) {};
		\node [style=none] (2) at (-0.55, 0.5) {};
		\node [style=none] (3) at (-0.85, 0.25) {};
		\node [style=none] (4) at (-0.55, 0.25) {};
		\node [style=none] (5) at (-0.7, -0.4) {$...$};
		\node [style=none] (6) at (-0.85, -0.25) {};
		\node [style=none] (7) at (-0.55, -0.25) {};
		\node [style=none] (8) at (-0.85, -0.5) {};
		\node [style=none] (9) at (-0.55, -0.5) {};
		\node [style=none] (10) at (-0.975, 0.25) {};
		\node [style=none] (11) at (-0.425, 0.25) {};
		\node [style=none] (12) at (-0.975, -0.25) {};
		\node [style=none] (13) at (-0.425, -0.25) {};
		\node [style=none] (14) at (-0.7, 0) {$t_1$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-0.4, 0.5) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (-0.4, 1) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-0.4, -0.5) {};
		\node [style=none] (29) at (-1, -1) {};
		\node [style=none] (30) at (-0.4, -1) {};
		\node [style=none] (33) at (-0.7, 0.75) {$B$};
		\node [style=none] (34) at (-0.7, -0.75) {$A$};
		\node [style=none] (35) at (-0.7, -1.125) {$...$};
		\node [style=none] (36) at (-0.85, -1) {};
		\node [style=none] (37) at (-0.55, -1) {};
		\node [style=none] (38) at (-0.85, -1.25) {};
		\node [style=none] (39) at (-0.55, -1.25) {};
		\node [style=none] (40) at (-0.7, 1.2) {$...$};
		\node [style=none] (41) at (-0.85, 1.25) {};
		\node [style=none] (42) at (-0.55, 1.25) {};
		\node [style=none] (43) at (-0.85, 1) {};
		\node [style=none] (44) at (-0.55, 1) {};
		\node [style=none] (45) at (0.025, 0) {$=$};
		\node [style=none] (46) at (0.75, 0.375) {$...$};
		\node [style=none] (47) at (0.6, 0.5) {};
		\node [style=none] (48) at (0.9, 0.5) {};
		\node [style=none] (49) at (0.6, 0.25) {};
		\node [style=none] (50) at (0.9, 0.25) {};
		\node [style=none] (51) at (0.75, -0.4) {$...$};
		\node [style=none] (52) at (0.6, -0.25) {};
		\node [style=none] (53) at (0.9, -0.25) {};
		\node [style=none] (54) at (0.6, -0.5) {};
		\node [style=none] (55) at (0.9, -0.5) {};
		\node [style=none] (56) at (0.475, 0.25) {};
		\node [style=none] (57) at (1.025, 0.25) {};
		\node [style=none] (58) at (0.475, -0.25) {};
		\node [style=none] (59) at (1.025, -0.25) {};
		\node [style=none] (60) at (0.75, 0) {$t_2$};
		\node [style=none] (69) at (0.45, 0.5) {};
		\node [style=none] (70) at (1.05, 0.5) {};
		\node [style=none] (71) at (0.45, 1) {};
		\node [style=none] (72) at (1.05, 1) {};
		\node [style=none] (73) at (0.45, -0.5) {};
		\node [style=none] (74) at (1.05, -0.5) {};
		\node [style=none] (75) at (0.45, -1) {};
		\node [style=none] (76) at (1.05, -1) {};
		\node [style=none] (79) at (0.75, 0.75) {$B$};
		\node [style=none] (80) at (0.75, -0.75) {$A$};
		\node [style=none] (81) at (0.75, -1.125) {$...$};
		\node [style=none] (82) at (0.6, -1) {};
		\node [style=none] (83) at (0.9, -1) {};
		\node [style=none] (84) at (0.6, -1.25) {};
		\node [style=none] (85) at (0.9, -1.25) {};
		\node [style=none] (86) at (0.75, 1.2) {$...$};
		\node [style=none] (87) at (0.6, 1.25) {};
		\node [style=none] (88) at (0.9, 1.25) {};
		\node [style=none] (89) at (0.6, 1) {};
		\node [style=none] (90) at (0.9, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (27.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (59.center) to (57.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (70.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (73.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (83.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-t-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-1.225, 0.375) {$...$};
		\node [style=none] (1) at (-1.375, 0.5) {};
		\node [style=none] (2) at (-1.075, 0.5) {};
		\node [style=none] (3) at (-1.375, 0.25) {};
		\node [style=none] (4) at (-1.075, 0.25) {};
		\node [style=none] (5) at (-1.225, -0.4) {$...$};
		\node [style=none] (6) at (-1.375, -0.25) {};
		\node [style=none] (7) at (-1.075, -0.25) {};
		\node [style=none] (8) at (-1.375, -0.5) {};
		\node [style=none] (9) at (-1.075, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-0.95, 0.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (-0.95, -0.25) {};
		\node [style=none] (14) at (-1.225, 0) {$t_1$};
		\node [style=none] (15) at (-0.825, -0.5) {};
		\node [style=none] (16) at (-0.525, -0.5) {};
		\node [style=none] (17) at (-0.825, 0.5) {};
		\node [style=none] (18) at (-0.525, 0.5) {};
		\node [style=none] (19) at (-1.925, -0.5) {};
		\node [style=none] (20) at (-1.625, -0.5) {};
		\node [style=none] (21) at (-1.925, 0.5) {};
		\node [style=none] (22) at (-1.625, 0.5) {};
		\node [style=none] (23) at (-2.025, 0.5) {};
		\node [style=none] (24) at (-0.425, 0.5) {};
		\node [style=none] (25) at (-2.025, 1) {};
		\node [style=none] (26) at (-0.425, 1) {};
		\node [style=none] (27) at (-2.025, -0.5) {};
		\node [style=none] (28) at (-0.425, -0.5) {};
		\node [style=none] (29) at (-2.025, -1) {};
		\node [style=none] (30) at (-0.425, -1) {};
		\node [style=none] (31) at (-1.775, 0) {$...$};
		\node [style=none] (32) at (-0.675, 0) {$...$};
		\node [style=none] (33) at (-1.225, 0.75) {$B$};
		\node [style=none] (34) at (-1.225, -0.75) {$A$};
		\node [style=none] (35) at (-1.225, -1.125) {$...$};
		\node [style=none] (36) at (-1.875, -1) {};
		\node [style=none] (37) at (-0.575, -1) {};
		\node [style=none] (38) at (-1.875, -1.25) {};
		\node [style=none] (39) at (-0.575, -1.25) {};
		\node [style=none] (40) at (-1.225, 1.2) {$...$};
		\node [style=none] (41) at (-1.875, 1.25) {};
		\node [style=none] (42) at (-0.575, 1.25) {};
		\node [style=none] (43) at (-1.875, 1) {};
		\node [style=none] (44) at (-0.575, 1) {};
		\node [style=none] (45) at (0, 0) {$=$};
		\node [style=none] (46) at (1.225, 0.375) {$...$};
		\node [style=none] (47) at (1.075, 0.5) {};
		\node [style=none] (48) at (1.375, 0.5) {};
		\node [style=none] (49) at (1.075, 0.25) {};
		\node [style=none] (50) at (1.375, 0.25) {};
		\node [style=none] (51) at (1.225, -0.4) {$...$};
		\node [style=none] (52) at (1.075, -0.25) {};
		\node [style=none] (53) at (1.375, -0.25) {};
		\node [style=none] (54) at (1.075, -0.5) {};
		\node [style=none] (55) at (1.375, -0.5) {};
		\node [style=none] (56) at (0.95, 0.25) {};
		\node [style=none] (57) at (1.5, 0.25) {};
		\node [style=none] (58) at (0.95, -0.25) {};
		\node [style=none] (59) at (1.5, -0.25) {};
		\node [style=none] (60) at (1.225, 0) {$t_2$};
		\node [style=none] (61) at (1.625, -0.5) {};
		\node [style=none] (62) at (1.925, -0.5) {};
		\node [style=none] (63) at (1.625, 0.5) {};
		\node [style=none] (64) at (1.925, 0.5) {};
		\node [style=none] (65) at (0.525, -0.5) {};
		\node [style=none] (66) at (0.825, -0.5) {};
		\node [style=none] (67) at (0.525, 0.5) {};
		\node [style=none] (68) at (0.825, 0.5) {};
		\node [style=none] (69) at (0.425, 0.5) {};
		\node [style=none] (70) at (2.025, 0.5) {};
		\node [style=none] (71) at (0.425, 1) {};
		\node [style=none] (72) at (2.025, 1) {};
		\node [style=none] (73) at (0.425, -0.5) {};
		\node [style=none] (74) at (2.025, -0.5) {};
		\node [style=none] (75) at (0.425, -1) {};
		\node [style=none] (76) at (2.025, -1) {};
		\node [style=none] (77) at (0.675, 0) {$...$};
		\node [style=none] (78) at (1.775, 0) {$...$};
		\node [style=none] (79) at (1.225, 0.75) {$B$};
		\node [style=none] (80) at (1.225, -0.75) {$A$};
		\node [style=none] (81) at (1.225, -1.125) {$...$};
		\node [style=none] (82) at (0.575, -1) {};
		\node [style=none] (83) at (1.875, -1) {};
		\node [style=none] (84) at (0.575, -1.25) {};
		\node [style=none] (85) at (1.875, -1.25) {};
		\node [style=none] (86) at (1.225, 1.2) {$...$};
		\node [style=none] (87) at (0.575, 1.25) {};
		\node [style=none] (88) at (1.875, 1.25) {};
		\node [style=none] (89) at (0.575, 1) {};
		\node [style=none] (90) at (1.875, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (27.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (48.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (59.center) to (57.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (61.center);
		\draw (64.center) to (62.center);
		\draw (67.center) to (65.center);
		\draw (68.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (70.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (73.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (83.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-0.675, 0.45) {$...$};
		\node [style=none] (1) at (-0.825, 0.5) {};
		\node [style=none] (2) at (-0.525, 0.5) {};
		\node [style=none] (3) at (-0.825, 0.25) {};
		\node [style=none] (4) at (-0.525, 0.25) {};
		\node [style=none, anchor=north] (5) at (-0.675, -0.45) {$...$};
		\node [style=none] (6) at (-0.825, -0.25) {};
		\node [style=none] (7) at (-0.525, -0.25) {};
		\node [style=none] (8) at (-0.825, -0.5) {};
		\node [style=none] (9) at (-0.525, -0.5) {};
		\node [style=none] (10) at (-0.95, 0.25) {};
		\node [style=none] (11) at (-0.4, 0.25) {};
		\node [style=none] (12) at (-0.95, -0.25) {};
		\node [style=none] (13) at (-0.4, -0.25) {};
		\node [style=none] (14) at (-0.675, 0) {$t_1$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none, anchor=south] (16) at (0.675, 0.45) {$...$};
		\node [style=none] (17) at (0.525, 0.5) {};
		\node [style=none] (18) at (0.825, 0.5) {};
		\node [style=none] (19) at (0.525, 0.25) {};
		\node [style=none] (20) at (0.825, 0.25) {};
		\node [style=none, anchor=north] (21) at (0.675, -0.45) {$...$};
		\node [style=none] (22) at (0.525, -0.25) {};
		\node [style=none] (23) at (0.825, -0.25) {};
		\node [style=none] (24) at (0.525, -0.5) {};
		\node [style=none] (25) at (0.825, -0.5) {};
		\node [style=none] (26) at (0.4, 0.25) {};
		\node [style=none] (27) at (0.95, 0.25) {};
		\node [style=none] (28) at (0.4, -0.25) {};
		\node [style=none] (29) at (0.95, -0.25) {};
		\node [style=none] (30) at (0.675, 0) {$t_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.375) {};
		\node [style=white dot] (1) at (-0.75, 0.375) {};
		\node [style=dot] (2) at (-1.5, -0.375) {};
		\node [style=dot] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (-1.5, 0.875) {};
		\node [style=none] (5) at (-0.75, 0.875) {};
		\node [style=none] (6) at (-0.75, -0.875) {};
		\node [style=none] (7) at (-1.5, -0.875) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=dot] (9) at (0.75, 0.325) {};
		\node [style=none] (11) at (0.5, 0.875) {};
		\node [style=none] (12) at (1, 0.875) {};
		\node [style=white dot] (13) at (0.75, -0.325) {};
		\node [style=none] (15) at (0.5, -0.875) {};
		\node [style=none] (16) at (1, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7.center);
		\draw (3) to (6.center);
		\draw [bend left] (2) to (0);
		\draw (0) to (4.center);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw [bend right] (3) to (1);
		\draw (1) to (5.center);
		\draw [in=45, out=-90] (12.center) to (9);
		\draw [in=-90, out=135] (9) to (11.center);
		\draw [in=-45, out=90] (16.center) to (13);
		\draw [in=90, out=-135] (13) to (15.center);
		\draw (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bifunctorial-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (8) at (-0.5, 0) {$f_2{\circ}f_1$};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (19) at (0.75, 0) {$g_2{\circ}g_1$};
		\node [style=none] (22) at (1.75, 0) {$=$};
		\node [style=none] (37) at (2.2, -0.125) {};
		\node [style=none] (38) at (2.2, -0.625) {};
		\node [style=none] (39) at (3.3, -0.125) {};
		\node [style=none] (40) at (3.3, -0.625) {};
		\node [style=none] (41) at (3, -0.625) {};
		\node [style=none] (42) at (3, -0.875) {};
		\node [style=none] (43) at (2.75, -0.375) {$f_2{\otimes}g_2$};
		\node [style=none] (49) at (2.5, -0.625) {};
		\node [style=none] (50) at (2.5, -0.875) {};
		\node [style=none] (51) at (3, 0.875) {};
		\node [style=none] (52) at (3, 0.625) {};
		\node [style=none] (53) at (2.2, 0.625) {};
		\node [style=none] (54) at (2.2, 0.125) {};
		\node [style=none] (55) at (3.3, 0.625) {};
		\node [style=none] (56) at (3.3, 0.125) {};
		\node [style=none] (57) at (3, 0.125) {};
		\node [style=none] (58) at (3, -0.125) {};
		\node [style=none] (59) at (2.75, 0.375) {$f_1{\otimes}g_1$};
		\node [style=none] (60) at (2.5, 0.875) {};
		\node [style=none] (61) at (2.5, 0.625) {};
		\node [style=none] (62) at (2.5, 0.125) {};
		\node [style=none] (63) at (2.5, -0.125) {};
		\node [style=none] (83) at (-1.5, 0) {$:=$};
		\node [style=none, anchor=south] (100) at (-0.5, 0.375) {$\overset{n}{...}$};
		\node [style=none] (101) at (-0.825, 0.5) {};
		\node [style=none] (102) at (-0.175, 0.5) {};
		\node [style=none] (103) at (-0.825, 0.25) {};
		\node [style=none] (104) at (-0.175, 0.25) {};
		\node [style=none, anchor=north] (105) at (-0.5, -0.375) {$\underset{m}{...}$};
		\node [style=none] (106) at (-0.825, -0.25) {};
		\node [style=none] (107) at (-0.175, -0.25) {};
		\node [style=none] (108) at (-0.825, -0.5) {};
		\node [style=none] (109) at (-0.175, -0.5) {};
		\node [style=none, anchor=south] (111) at (0.75, 0.375) {$\overset{p}{...}$};
		\node [style=none] (112) at (0.425, 0.5) {};
		\node [style=none] (113) at (1.075, 0.5) {};
		\node [style=none] (114) at (0.425, 0.25) {};
		\node [style=none] (115) at (1.075, 0.25) {};
		\node [style=none, anchor=north] (116) at (0.75, -0.375) {$\underset{q}{...}$};
		\node [style=none] (117) at (0.425, -0.25) {};
		\node [style=none] (118) at (1.075, -0.25) {};
		\node [style=none] (119) at (0.425, -0.5) {};
		\node [style=none] (120) at (1.075, -0.5) {};
		\node [style=none, anchor=south] (121) at (2.75, 0.8) {$\overset{n{+}p}{...}$};
		\node [style=none, anchor=north] (122) at (2.75, -0.8) {$\underset{m{+}q}{...}$};
		\node [style=none] (124) at (-3.375, 0.125) {};
		\node [style=none] (125) at (-2.975, 0.125) {};
		\node [style=none] (126) at (-3.375, -0.125) {};
		\node [style=none] (127) at (-2.975, -0.125) {};
		\node [style=none, anchor=north] (128) at (-3.175, -0.75) {$\underset{m}{...}$};
		\node [style=none] (129) at (-3.375, -0.625) {};
		\node [style=none] (130) at (-2.975, -0.625) {};
		\node [style=none] (131) at (-3.375, -0.875) {};
		\node [style=none] (132) at (-2.975, -0.875) {};
		\node [style=none] (133) at (-3.5, -0.125) {};
		\node [style=none] (134) at (-2.85, -0.125) {};
		\node [style=none] (135) at (-3.5, -0.625) {};
		\node [style=none] (136) at (-2.85, -0.625) {};
		\node [style=none] (137) at (-3.175, -0.375) {$f_2$};
		\node [style=none, anchor=south] (138) at (-3.175, 0.75) {$\overset{n}{...}$};
		\node [style=none] (139) at (-3.375, 0.875) {};
		\node [style=none] (140) at (-2.975, 0.875) {};
		\node [style=none] (141) at (-3.375, 0.625) {};
		\node [style=none] (142) at (-2.975, 0.625) {};
		\node [style=none] (148) at (-3.5, 0.625) {};
		\node [style=none] (149) at (-2.85, 0.625) {};
		\node [style=none] (150) at (-3.5, 0.125) {};
		\node [style=none] (151) at (-2.85, 0.125) {};
		\node [style=none] (152) at (-3.175, 0.375) {$f_1$};
		\node [style=none] (153) at (-3.175, 0) {...};
		\node [style=none] (154) at (-2.6, 0.125) {};
		\node [style=none] (155) at (-2.2, 0.125) {};
		\node [style=none] (156) at (-2.6, -0.125) {};
		\node [style=none] (157) at (-2.2, -0.125) {};
		\node [style=none, anchor=north] (158) at (-2.4, -0.75) {$\underset{q}{...}$};
		\node [style=none] (159) at (-2.6, -0.625) {};
		\node [style=none] (160) at (-2.2, -0.625) {};
		\node [style=none] (161) at (-2.6, -0.875) {};
		\node [style=none] (162) at (-2.2, -0.875) {};
		\node [style=none] (163) at (-2.725, -0.125) {};
		\node [style=none] (164) at (-2.075, -0.125) {};
		\node [style=none] (165) at (-2.725, -0.625) {};
		\node [style=none] (166) at (-2.075, -0.625) {};
		\node [style=none] (167) at (-2.4, -0.375) {$g_2$};
		\node [style=none, anchor=south] (168) at (-2.4, 0.75) {$\overset{p}{...}$};
		\node [style=none] (169) at (-2.6, 0.875) {};
		\node [style=none] (170) at (-2.2, 0.875) {};
		\node [style=none] (171) at (-2.6, 0.625) {};
		\node [style=none] (172) at (-2.2, 0.625) {};
		\node [style=none] (173) at (-2.725, 0.625) {};
		\node [style=none] (174) at (-2.075, 0.625) {};
		\node [style=none] (175) at (-2.725, 0.125) {};
		\node [style=none] (176) at (-2.075, 0.125) {};
		\node [style=none] (177) at (-2.4, 0.375) {$g_1$};
		\node [style=none] (178) at (-2.4, 0) {...};
		\node [style=none] (179) at (2.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (14.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (37.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (53.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (101.center) to (103.center);
		\draw (104.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (109.center) to (107.center);
		\draw (112.center) to (114.center);
		\draw (115.center) to (113.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (118.center);
		\draw (124.center) to (126.center);
		\draw (127.center) to (125.center);
		\draw (129.center) to (131.center);
		\draw (132.center) to (130.center);
		\draw (133.center) to (135.center);
		\draw (136.center) to (134.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (141.center);
		\draw (142.center) to (140.center);
		\draw (148.center) to (150.center);
		\draw (151.center) to (149.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (154.center) to (156.center);
		\draw (157.center) to (155.center);
		\draw (159.center) to (161.center);
		\draw (162.center) to (160.center);
		\draw (163.center) to (165.center);
		\draw (166.center) to (164.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (169.center) to (171.center);
		\draw (172.center) to (170.center);
		\draw (173.center) to (175.center);
		\draw (176.center) to (174.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branch-to-line-with-euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0) {=};
		\node [style=gn] (1) at (3, 1) {$\beta_2$};
		\node [style=rn] (2) at (2.5, 0.5) {$\beta_1$};
		\node [style=rn] (3) at (3.5, 0.5) {$\beta_3$};
		\node [style=gn] (4) at (-6, 0.5) {$\alpha_1$};
		\node [style=gn] (5) at (-5, 0.5) {$\alpha_2$};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=rn] (7) at (4, -0.25) {$\pi$};
		\node [style=gn] (8) at (4, -0.75) {$\gamma$};
		\node [style=rn] (9) at (-5.5, -0) {};
		\node [style=gn] (10) at (-4, 1) {$\alpha_1$};
		\node [style=gn] (11) at (-3, 1) {$\alpha_2$};
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=rn] (13) at (-3.5, 0.5) {};
		\node [style=gn] (14) at (-3.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (15) at (-3.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (16) at (-1, 1) {$\alpha_2$};
		\node [style=none] (17) at (-2.5, -0) {=};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=rn] (19) at (-1.5, 0.5) {};
		\node [style=gn] (20) at (-2, 1) {$\alpha_1$};
		\node [style=gn, inner sep=-0.5pt] (21) at (-1.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (22) at (-1, -0) {$\frac{-\pi}{2}$};
		\node [style=gn] (23) at (-1.5, -0) {};
		\node [style=rn] (24) at (-0.5, 1) {$\pi$};
		\node [style=gn] (25) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (27) at (1.5, 0.5) {$\alpha_2$};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (0, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (30) at (1, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (31) at (1, 1) {$\frac{-\pi}{2}$};
		\node [style=gn] (32) at (0.5, 0.5) {$\alpha_1$};
		\node [style=rn] (33) at (1.5, -0.25) {$\pi$};
		\node [style=rn] (34) at (1, -0) {};
		\node [style=gn] (35) at (3.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (3.5, -0.25) {$\pi$};
		\node [style=rn] (37) at (3, 0) {};
		\node [style=none] (38) at (2, 0) {=};
		\node [style=none] (39) at (3, -1) {};
		\node [style=gn, inner sep=-0.5pt] (40) at (3, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41) at (6.5, -0.75) {$\gamma'$};
		\node [style=gn] (42) at (6.5, 0.25) {};
		\node [style=none] (43) at (5.75, -1) {};
		\node [style=rn] (44) at (5.75, 0.25) {$\beta'$};
		\node [style=gn] (45) at (7, -0.5) {$\beta_2$};
		\node [style=gn, inner sep=-0.5pt] (46) at (5.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (47) at (6.5, 0.75) {};
		\node [style=none] (48) at (4.75, 0) {=};
		\node [style=rn] (49) at (6.5, -0.25) {$\pi$};
		\node [style=rn] (50) at (7, 0.75) {};
		\node [style=gn] (51) at (7, 0.25) {};
		\node [style=gn] (52) at (4, 0.25) {};
		\node [style=rn] (53) at (4, 0.75) {};
		\node [style=gn] (54) at (-0.5, -0.75) {};
		\node [style=rn] (55) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (7);
		\draw [style=none] (4) to (9);
		\draw [style=none] (9) to (5);
		\draw [style=none] (9) to (6.center);
		\draw [style=none] (10) to (13);
		\draw [style=none] (13) to (11);
		\draw [style=none] (13) to (12.center);
		\draw [style=none] (20) to (19);
		\draw [style=none] (19) to (16);
		\draw [style=none] (19) to (18.center);
		\draw [style=none] (23) to (22);
		\draw [style=none] (25) to (24);
		\draw [style=none] (26) to (33);
		\draw [style=none] (32) to (34);
		\draw [style=none] (34) to (27);
		\draw [style=none] (27) to (31);
		\draw [style=none] (31) to (32);
		\draw [style=none] (28.center) to (34);
		\draw [style=none] (35) to (36);
		\draw [style=none] (39.center) to (37);
		\draw [style=none] (37) to (3);
		\draw [style=none] (3) to (1);
		\draw [style=none] (1) to (2);
		\draw [style=none] (2) to (37);
		\draw [style=none] (41) to (49);
		\draw [style=none, bend left=45, looseness=1.00] (42) to (47);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (47);
		\draw [style=none] (47) to (42);
		\draw [style=none] (43.center) to (44);
		\draw [style=none] (50) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (51) to (50);
		\draw [style=none, bend left=45, looseness=1.00] (51) to (50);
		\draw [style=none, bend right=45, looseness=1.00] (52) to (53);
		\draw [style=none] (53) to (52);
		\draw [style=none, bend left=45, looseness=1.00] (52) to (53);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (55);
		\draw [style=none] (55) to (54);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4)  at (-0.5, 0.5) {$\alpha_1$};
		\node [style=gn] (5)  at (0.5, 0.5) {$\alpha_2$};
		\node [style=none] (6)  at (0.0, -0.5) {};
		\node [style=rn] (9)  at (0.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (9);
		\draw [style=none] (9) to (5);
		\draw [style=none] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (10)  at (-0.5, 1.0) {$\alpha_1$};
		\node [style=gn] (11)  at (0.5, 1.0) {$\alpha_2$};
		\node [style=none] (12)  at (0.0, -1.0) {};
		\node [style=rn] (13)  at (0.0, 0.5) {};
		\node [style=gn] (14)  at (0.0, -0.0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (15)  at (0.0, -0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (13);
		\draw [style=none] (13) to (11);
		\draw [style=none] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (16)  at (0.25, 1.0) {$\alpha_2$};
		\node [style=none] (18)  at (-0.25, -1.0) {};
		\node [style=rn] (19)  at (-0.25, 0.5) {};
		\node [style=gn] (20)  at (-0.75, 1.0) {$\alpha_1$};
		\node [style=gn, inner sep=-0.5pt] (21)  at (-0.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (22)  at (0.25, -0.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (23)  at (-0.25, -0.0) {};
		\node [style=rn] (24)  at (0.75, 1.0) {$\pi$};
		\node [style=gn] (25)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (54)  at (0.75, -0.75) {};
		\node [style=rn] (55)  at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (19) to (16);
		\draw [style=none] (19) to (18.center);
		\draw [style=none] (20) to (19);
		\draw [style=none] (23) to (22);
		\draw [style=none] (25) to (24);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (55);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (55);
		\draw [style=none] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26)  at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (27)  at (0.5, 0.5) {$\alpha_2$};
		\node [style=none] (28)  at (0.0, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (30)  at (0.0, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (31)  at (0.0, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (32)  at (-0.5, 0.5) {$\alpha_1$};
		\node [style=rn] (33)  at (0.5, -0.25) {$\pi$};
		\node [style=rn] (34)  at (0.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (26) to (33);
		\draw [style=none] (27) to (31);
		\draw [style=none] (28.center) to (34);
		\draw [style=none] (31) to (32);
		\draw [style=none] (32) to (34);
		\draw [style=none] (34) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1)  at (-0.25, 1.0) {$\beta_2$};
		\node [style=rn] (2)  at (-0.75, 0.5) {$\beta_1$};
		\node [style=rn] (3)  at (0.25, 0.5) {$\beta_3$};
		\node [style=rn] (7)  at (0.75, -0.25) {$\pi$};
		\node [style=gn] (8)  at (0.75, -0.75) {$\gamma$};
		\node [style=gn] (35)  at (0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (36)  at (0.25, -0.25) {$\pi$};
		\node [style=rn] (37)  at (-0.25, 0.0) {};
		\node [style=none] (39)  at (-0.25, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (40)  at (-0.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (52)  at (0.75, 0.25) {};
		\node [style=rn] (53)  at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2);
		\draw [style=none] (2) to (37);
		\draw [style=none] (3) to (1);
		\draw [style=none] (8) to (7);
		\draw [style=none] (35) to (36);
		\draw [style=none] (37) to (3);
		\draw [style=none] (39.center) to (37);
		\draw [style=none, bend right=45, looseness=1.00] (52) to (53);
		\draw [style=none, bend left=45, looseness=1.00] (52) to (53);
		\draw [style=none] (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/branch-to-line-with-euler/branch-to-line-with-euler_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (41)  at (0.125, -0.625) {$\gamma'$};
		\node [style=gn] (42)  at (0.125, 0.375) {};
		\node [style=none] (43)  at (-0.625, -0.875) {};
		\node [style=rn] (44)  at (-0.625, 0.375) {$\beta'$};
		\node [style=gn] (45)  at (0.625, -0.375) {$\beta_2$};
		\node [style=gn, inner sep=-0.5pt] (46)  at (-0.625, -0.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (47)  at (0.125, 0.875) {};
		\node [style=rn] (49)  at (0.125, -0.125) {$\pi$};
		\node [style=rn] (50)  at (0.625, 0.875) {};
		\node [style=gn] (51)  at (0.625, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41) to (49);
		\draw [style=none, bend left=45, looseness=1.00] (42) to (47);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (47);
		\draw [style=none] (43.center) to (44);
		\draw [style=none] (47) to (42);
		\draw [style=none] (50) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (51) to (50);
		\draw [style=none, bend left=45, looseness=1.00] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness-disc-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-2, -0.5) {$F(t_1')$};
		\node [style=none] (3) at (-1, -0.35) {$*$};
		\node [style=none, font={\scriptsize}] (4) at (-1, -0.75) {$\operatorname{Clif+}$};
		\node [style=none] (5) at (-0.25, 0.25) {$G$};
		\node [style=none] (6) at (-1.25, 0) {$G$};
		\node [style=box-no-outline] (14) at (-3, 0.75) {$t_1$};
		\node [style=none] (15) at (-2, 0.9) {$*$};
		\node [style=none, font={\scriptsize}] (16) at (-2, 0.5) {$\operatorname{Clif}\raisebox{0.5ex}\sground$};
		\node [style=box-no-outline] (17) at (-1, 0.75) {$t'_1$};
		\node [style=box-no-outline] (18) at (2, -0.5) {$F(t_2')$};
		\node [style=none] (19) at (1, -0.35) {$*$};
		\node [style=none, font={\scriptsize}] (20) at (1, -0.75) {$\operatorname{Clif+}$};
		\node [style=none] (21) at (0.25, 0.25) {$G$};
		\node [style=none] (22) at (1.25, 0) {$G$};
		\node [style=box-no-outline] (23) at (0, -0.5) {$t'$};
		\node [style=box-no-outline] (24) at (3, 0.75) {$t_2$};
		\node [style=none] (25) at (2, 0.9) {$*$};
		\node [style=none, font={\scriptsize}] (26) at (2, 0.5) {$\operatorname{Clif}\raisebox{0.5ex}\sground$};
		\node [style=box-no-outline] (27) at (1, 0.75) {$t'_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (14) to (17);
		\draw [style=arrow] (0) to (17);
		\draw [style=arrow] (18) to (23);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (18) to (27);
		\draw [style=arrow] (23) to (27);
		\draw [style=arrow] (0) to (23);
		\draw [style=arrow] (23) to (17);
		\draw [style={double,double distance=2pt}] (17) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/confluence-cliff-HH-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.25) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none, font={\scriptsize}, anchor=west] (2) at (2.5, 1) {ket$(y_i)$};
		\node [style=none, font={\scriptsize}, anchor=east] (3) at (-2.5, 0.25) {HH$(y_0,y_i)$};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none, font={\scriptsize}, anchor=west] (8) at (2.5, -0.75) {HH$(y_0,y_i)$};
		\node [style=box-no-outline] (9) at (0, 2) {$\sum e^{2i\pi \left(\frac{y_0}{2}(y_i+Q) + R \right)} \ketbra{\vec O_-,y_i\oplus O_i',\vec O_+}{\vec I}$};
		\node [style=box-no-outline] (10) at (0, -1.75) {$2\sum e^{2i\pi R[y_i\leftarrow \widehat{Q}]} \ket{\vec O_-,Q\oplus O_i'}(\ketbra{\vec O_+}{\vec I})[y_i\leftarrow Q]$};
		\node [style=box-no-outline] (11) at (3, 0) {$\sum e^{2i\pi \left(\frac{y_0}{2}(y_i+O_i'+Q) + R[y_i\leftarrow \widehat{y_i\oplus O_i'}]\right)} \ket{\vec O_-,y_i}\left(\ketbra{\vec O_+}{\vec I}\right)[y_i\leftarrow y_i\oplus O_i']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (0.center);
		\draw [style=arrow] (5.center) to (1.center);
		\draw [style=arrow] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/confluence-cliff-HH-w-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none, font={\scriptsize}, anchor=west] (2) at (2.5, 1) {HH$(y_1,y_i)$};
		\node [style=none, font={\scriptsize}, anchor=east] (3) at (-2.5, 1.25) {$\omega(y_0)$};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none, font={\scriptsize}, anchor=west] (10) at (2.5, -0.75) {elim$(y_0)$};
		\node [style=none] (11) at (0, 2) {$\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0y_1}{2} + \frac{y_0Q_0}{2} + \frac{y_1Q_1}{2} +R\right)}\ket{f}$};
		\node [style=none] (12) at (-2.75, 0.5) {$\sqrt{2}\sum e^{2i\pi \left( \frac{y_1}{4} + \frac{y_1}{2}(1+Q_0+Q_1) + \frac{1}{8} - \frac{Q_0}{4} +R\right)}\ket{f}$};
		\node [style=none] (13) at (0, -1.5) {$2\sum e^{2i\pi \left( \frac{Q_1}{4} + \frac{y_iQ_0}{2} + \frac{Q_0Q_1}{2} +R\right)}\ket{f}$};
		\node [anchor=east, font={\scriptsize}, style=none] (14) at (-2.5, -0.75) {$\omega(y_1)$};
		\node [style=none] (15) at (2.75, -0) {$\sum e^{2i\pi \left( \frac{Q_1}{4} + \frac{y_iQ_0}{2} + \frac{Q_0Q_1}{2} +R\right)}\ket{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (0.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (5.center) to (1.center);
		\draw [style=arrow] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/confluence-cliff-HH-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [anchor=west, font={\scriptsize}, style=none] (2) at (2.25, 1.5) {HH$(y_1,y_i)$};
		\node [anchor=east, font={\scriptsize}, style=none] (3) at (-2.5, 1) {$\omega(y_0)$};
		\node [anchor=west, font={\scriptsize}, style=none] (4) at (2.25, -1.5) {Ket$(y_0\!\leftarrow\! \overline{y_0\!\oplus\! Q_1})$ $\alpha(y_0,y_i)$};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (-1.75, -1.75) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [anchor=west, font={\scriptsize}, style=none] (13) at (2.75, -0) {elim$(y_i)$};
		\node [style=none] (14) at (0, 2) {$\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0y_1}{2} + \frac{y_0Q_0}{2} + \frac{y_1}{2}(y_i+Q_1) +R\right)}\ket{f}$};
		\node [style=none] (15) at (-2.75, -0) {$\sqrt{2}\sum e^{2i\pi \left( \frac{y_1}{4} + \frac{y_1}{2}(1+Q_0+y_i+Q_1) + \frac{1}{8} - \frac{Q_0}{4} +R\right)}\ket{f}$};
		\node [style=none] (16) at (0, -2) {$2\sum e^{2i\pi \left( \frac{y_i}{4} + \frac{Q_1}{4} + \frac{y_iQ_0}{2} + \frac{y_iQ_1}{2} + \frac{Q_0Q_1}{2} +R\right)}\ket{f}$};
		\node [style=none] (17) at (3.25, 0.75) {$\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0}{2}Q_0[y_i\leftarrow y_0+Q_1] + R[y_i\leftarrow y_0+Q_1] \right)}\ket{f[y_i\leftarrow y_0+Q_1]}$};
		\node [style=none] (18) at (3.25, -0.75) {$2\sum e^{2i\pi \left( \frac{y_0}{4} + \frac{y_0}{2}Q_0[y_i\leftarrow y_0+Q_1] + R[y_i\leftarrow y_0+Q_1] \right)}\ket{f[y_i\leftarrow y_0+Q_1]}$};
		\node [style=none, font={\scriptsize}, anchor=east] (19) at (-2.5, -1) {$\omega(y_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5.center) to (0.center);
		\draw [style=arrow] (10.center) to (7.center);
		\draw [style=arrow] (6.center) to (1.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (1, -0.125) {};
		\node [style=dot] (3) at (0.25, -0.125) {};
		\node [style=none] (6) at (0.25, -0.625) {};
		\node [style=none] (7) at (1, -0.625) {};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=dot] (9) at (-1.25, 0.45) {};
		\node [style=white dot] (12) at (-1.25, -0.075) {};
		\node [style=none] (13) at (-1, -0.625) {};
		\node [style=none] (14) at (-1.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7.center);
		\draw (3) to (6.center);
		\draw [in=-135, out=90] (14.center) to (12);
		\draw [in=90, out=-45] (12) to (13.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-cpm-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, -0.5) {$F(t)$};
		\node [style=box-no-outline] (1) at (1, -0.5) {$t'$};
		\node [style=box-no-outline] (2) at (0, 0.75) {$t$};
		\node [style=none] (3) at (0, -0.35) {$*$};
		\node [style=none, font={\scriptsize}] (4) at (0, -0.75) {$\operatorname{Clif+}$};
		\node [style=none] (5) at (0.75, 0.25) {$G$};
		\node [style=none] (6) at (-0.75, 0.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (0.675, 0.15) {$\overset{n}{...}$};
		\node [style=none] (1) at (1.25, 0.2) {};
		\node [style=none] (2) at (1.6, 0.2) {};
		\node [style=none] (3) at (0.5, 0.2) {};
		\node [style=none] (4) at (0.85, 0.2) {};
		\node [style=none, anchor=south] (5) at (1.425, 0.15) {$\overset{n}{...}$};
		\node [style=none] (6) at (1.1, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (1.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.4, -0.05) {$=$};
		\node [style=none] (15) at (0.925, 0.125) {};
		\node [style=none] (16) at (1.275, 0.125) {};
		\node [style=none] (17) at (1.525, -0.375) {};
		\node [style=none] (18) at (1.875, -0.375) {};
		\node [style=none] (20) at (1.525, 0.125) {};
		\node [style=none] (21) at (1.875, 0.125) {};
		\node [style=none] (22) at (0.925, -0.375) {};
		\node [style=none] (23) at (1.275, -0.375) {};
		\node [style=none, anchor=south] (24) at (1.125, -0.325) {...};
		\node [style=none, anchor=south] (25) at (1.7, -0.325) {...};
		\node [style=none] (27) at (0.925, 0.125) {};
		\node [style=none] (28) at (1.275, 0.125) {};
		\node [style=none] (29) at (0.175, 0.125) {};
		\node [style=none] (30) at (0.525, 0.125) {};
		\node [style=none] (32) at (0.775, 0.45) {};
		\node [style=none] (34) at (1.875, 0.125) {};
		\node [style=none] (35) at (1.525, 0.125) {};
		\node [style=none] (36) at (2.625, 0.125) {};
		\node [style=none] (37) at (2.275, 0.125) {};
		\node [style=none] (38) at (2.025, 0.45) {};
		\node [style=none, anchor=north] (39) at (0.35, -0.325) {$\underset{n}{...}$};
		\node [style=none] (40) at (0.175, -0.375) {};
		\node [style=none] (41) at (0.525, -0.375) {};
		\node [style=none, anchor=north] (42) at (2.45, -0.325) {$\underset{m}{...}$};
		\node [style=none] (43) at (2.625, -0.375) {};
		\node [style=none] (44) at (2.275, -0.375) {};
		\node [style=none, anchor=north] (45) at (-2.2, -0.075) {$\underset{n{+}m}{...}$};
		\node [style=none] (46) at (-1.375, -0.125) {};
		\node [style=none] (47) at (-1.025, -0.125) {};
		\node [style=none] (48) at (-2.375, -0.125) {};
		\node [style=none] (49) at (-2.025, -0.125) {};
		\node [style=none, anchor=north] (50) at (-1.2, -0.075) {$\underset{n{+}m}{...}$};
		\node [style=none] (51) at (-1.775, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (15.center) to (17.center);
		\draw [in=270, out=90] (18.center) to (16.center);
		\draw [in=90, out=-90] (20.center) to (22.center);
		\draw [in=270, out=90] (23.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (29.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (28.center);
		\draw [bend left=90, looseness=1.50] (34.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (37.center) to (35.center);
		\draw (29.center) to (40.center);
		\draw (30.center) to (41.center);
		\draw (37.center) to (44.center);
		\draw (36.center) to (43.center);
		\draw [bend right=90, looseness=1.50] (46.center) to (48.center);
		\draw [bend left=90, looseness=1.50] (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=north] (0) at (-0.325, -0.075) {$\underset{n}{...}$};
		\node [style=none] (1) at (0.25, -0.125) {};
		\node [style=none] (2) at (0.6, -0.125) {};
		\node [style=none] (3) at (-0.5, -0.125) {};
		\node [style=none] (4) at (-0.15, -0.125) {};
		\node [style=none, anchor=north] (5) at (0.425, -0.075) {$\underset{n}{...}$};
		\node [style=none] (6) at (0.1, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-decomp.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=white dot] (6) at (1, 0.5) {};
		\node [style=white dot] (7) at (1, -0.5) {};
		\node [style=dot] (8) at (1, 0) {};
		\node [style=box] (9) at (0.5, 1) {$i$};
		\node [style=box] (10) at (0.5, 0) {$i$};
		\node [style=box] (11) at (1.5, 0.5) {-$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [bend right=45, looseness=1.25] (9) to (6);
		\draw [bend left=45, looseness=1.25] (11) to (8);
		\draw [bend right=45, looseness=1.25] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [yshift=3pt, style=none] (4) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (2.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [yshift=-3pt, style=none] (4) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=-90, out=135, looseness=1.00] (0) to (2.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground-from-CPM-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, -0.75) {$t$};
		\node [style=none] (1) at (0, -0.6) {$*$};
		\node [style=none, font={\scriptsize}] (2) at (0, -1) {$\operatorname{Clif+}$};
		\node [style=none] (3) at (1.25, 0) {$G$};
		\node [style=none] (4) at (-1.5, 0) {$\operatorname{CPM}$};
		\node [style=box-no-outline] (5) at (-1, 0.75) {$t^{\sground}$};
		\node [style=none] (6) at (0, 0.9) {$*$};
		\node [style=none, font={\scriptsize}] (7) at (0, 0.5) {$\operatorname{Clif}\raisebox{0.5ex}\sground$};
		\node [style=box-no-outline] (8) at (1, 0.75) {$t^{\sground}{\downarrow}$};
		\node [style=box-no-outline] (9) at (1, -0.75) {$t{\downarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (0) to (9);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (0.2, 0) {$\overset{n}{...}$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.4, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-gn-alpha-base-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, 0.25) {};
		\node [style=gn] (1) at (-5.5, -0.25) {};
		\node [style=none] (2) at (-5.25, 0.5) {$\otimes 4$};
		\node [style=rn] (3) at (-6.25, 0.5) {$\pi$};
		\node [style=gn] (4) at (-6.25, -0.25) {$\frac{\alpha+\beta}{2}$};
		\node [style=gn] (5) at (-4.75, -0.25) {$\beta{+}\pi$};
		\node [style=gn] (6) at (-7, 0.25) {$\alpha$};
		\node [style=none] (7) at (-4.25, -0) {=};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-1.75, 0.5) {$\otimes 2$};
		\node [style=gn] (10) at (-2.5, -0.5) {$\frac{\alpha+\beta}{2}$};
		\node [style=gn] (11) at (-3.5, 0.25) {$\alpha$};
		\node [style=rn] (12) at (-2.5, 0.25) {$\pi$};
		\node [style=rn] (13) at (-2, 0.25) {};
		\node [style=rn] (14) at (-3.5, -0.5) {$\beta{+}\pi$};
		\node [style=none] (15) at (-1.25, 0) {=};
		\node [style=rn] (16) at (-0.75, 0.5) {$\frac{\beta}{2}$};
		\node [style=none] (17) at (0.5, 0.75) {$\otimes 2$};
		\node [style=gn] (18) at (0.25, -0) {};
		\node [style=rn] (19) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (20) at (0.25, 0.5) {};
		\node [style=gn] (21) at (-0.75, -0) {$\alpha$};
		\node [style=gn] (22) at (0.25, -1.25) {$\frac{\alpha+\beta}{2}$};
		\node [style=rn] (23) at (-0.75, -0.75) {$\frac{\beta}{2}{+}\pi$};
		\node [style=rn] (24) at (3, 0.25) {};
		\node [style=gn] (25) at (2.5, -0.5) {$\frac{\alpha+\beta}{2}$};
		\node [style=rn] (26) at (2.5, 0.25) {$\pi$};
		\node [style=gn] (27) at (3, -0.25) {};
		\node [style=none] (28) at (3.25, 0.5) {$\otimes 2$};
		\node [style=none] (29) at (1.25, 0) {=};
		\node [style=gn] (30) at (1.75, 0.5) {$\beta_1$};
		\node [style=gn] (31) at (1.75, -0.5) {$\beta_3$};
		\node [style=rn] (32) at (1.75, -0) {$\beta_2$};
		\node [style=gn] (33) at (3.75, -0.5) {$\gamma$};
		\node [style=rn] (34) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (35) at (4.25, 0.25) {};
		\node [style=gn] (36) at (4.25, -0.25) {};
		\node [style=gn] (37) at (6.5, -0.25) {};
		\node [style=gn] (38) at (6, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (39) at (6.75, 0.5) {$\otimes 2$};
		\node [style=rn] (40) at (6, 0.25) {$\pi$};
		\node [style=none] (41) at (4.75, 0) {=};
		\node [style=gn] (42) at (5.25, -0.25) {};
		\node [style=rn] (43) at (6.5, 0.25) {};
		\node [style=rn] (44) at (5.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (7.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (46) at (7.25, 0) {=};
		\node [style=gn] (47) at (8.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (48) at (9, 0.25) {};
		\node [style=rn] (49) at (8.5, 0.25) {$\pi$};
		\node [style=gn] (50) at (9, -0.25) {};
		\node [style=none] (51) at (9.25, 0.5) {$\otimes 2$};
		\node [style=rn] (52) at (11, 0.25) {$\pi$};
		\node [style=gn] (53) at (11, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (54) at (11.5, -0.25) {};
		\node [style=none] (55) at (9.75, -0) {=};
		\node [style=rn] (56) at (11.5, 0.25) {};
		\node [style=none] (57) at (11.75, 0.5) {$\otimes 2$};
		\node [style=rn] (58) at (10.5, 0.25) {$\pi$};
		\node [style=gn] (59) at (10.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (60) at (12.25, 0) {=};
		\node [style=none] (61) at (12.75, 0.25) {};
		\node [style=none] (62) at (12.75, -0.25) {};
		\node [style=none] (63) at (13.25, 0.25) {};
		\node [style=none] (64) at (13.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw [style=none] (0) to (1);
		\draw [style=none] (4) to (3);
		\draw [style=none, bend left=45, looseness=1.00] (8) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (8) to (13);
		\draw [style=none] (13) to (8);
		\draw [style=none] (10) to (12);
		\draw [style=none, bend left=45, looseness=1.25] (11) to (14);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (11);
		\draw [style=none, bend left=45, looseness=1.00] (18) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (20);
		\draw [style=none] (20) to (18);
		\draw [style=none] (22) to (19);
		\draw [style=none, bend right=60, looseness=1.50] (23) to (16);
		\draw [style=none] (23) to (16);
		\draw [style=none, bend left=45, looseness=1.00] (27) to (24);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (24);
		\draw [style=none] (24) to (27);
		\draw [style=none] (25) to (26);
		\draw [style=none, bend right=60, looseness=1.50] (31) to (30);
		\draw [style=none] (30) to (31);
		\draw [style=none, bend left=45, looseness=1.00] (36) to (35);
		\draw [style=none, bend right=45, looseness=1.00] (36) to (35);
		\draw [style=none] (35) to (36);
		\draw [style=none] (33) to (34);
		\draw [style=none, bend left=45, looseness=1.00] (37) to (43);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (43);
		\draw [style=none] (43) to (37);
		\draw [style=none] (38) to (40);
		\draw [style=none, bend right=45, looseness=1.25] (42) to (44);
		\draw [style=none, bend right=45, looseness=1.25] (44) to (42);
		\draw [style=none, bend left=45, looseness=1.00] (50) to (48);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (48);
		\draw [style=none] (48) to (50);
		\draw [style=none] (47) to (49);
		\draw [style=none, bend left=45, looseness=1.00] (54) to (56);
		\draw [style=none, bend right=45, looseness=1.00] (54) to (56);
		\draw [style=none] (56) to (54);
		\draw [style=none] (53) to (52);
		\draw [style=none] (59) to (58);
		\draw [style=dashed] (61.center) to (62.center);
		\draw [style=dashed] (62.center) to (64.center);
		\draw [style=dashed] (64.center) to (63.center);
		\draw [style=dashed] (63.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.25, 0.5) {$\otimes 4$};
		\node [style=rn] (3) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (4) at (-0.75, -0.25) {$\frac{\alpha+\beta}{2}$};
		\node [style=gn] (5) at (0.75, -0.25) {$\beta+\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.00] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw [style=none] (0) to (1);
		\draw [style=none] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-gn-alpha-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$2^{n-1}\alpha$};
		\node [style=none] (1) at (-0.25, 0.5) {$\cdots$};
		\node [style=gn] (2) at (-0.75, -0.5) {$\alpha{+}\pi$};
		\node [style=gn] (3) at (-0.75, 0.5) {$2\alpha$};
		\node [style=gn, align=center] (4) at (0.25, -0.5) {$2^n\alpha$\\${+}\pi$};
		\node [style=none] (5) at (0.75, -0.25) {\scriptsize $-1$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/morphism-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-0.025, 0.375) {$\overset{n}{...}$};
		\node [style=none] (1) at (-0.225, 0.5) {};
		\node [style=none] (2) at (0.175, 0.5) {};
		\node [style=none] (3) at (-0.225, 0.25) {};
		\node [style=none] (4) at (0.175, 0.25) {};
		\node [style=none, anchor=north] (5) at (-0.025, -0.375) {$\underset{m}{...}$};
		\node [style=none] (6) at (-0.225, -0.25) {};
		\node [style=none] (7) at (0.175, -0.25) {};
		\node [style=none] (8) at (-0.225, -0.5) {};
		\node [style=none] (9) at (0.175, -0.5) {};
		\node [style=none] (11) at (-0.35, 0.25) {};
		\node [style=none] (12) at (0.3, 0.25) {};
		\node [style=none] (13) at (-0.35, -0.25) {};
		\node [style=none] (14) at (0.3, -0.25) {};
		\node [style=none] (15) at (-0.025, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.25) {-$\alpha$};
		\node [style=gn] (1) at (-6.5, 0.75) {$\alpha$};
		\node [style=gn] (2) at (-6, 0.75) {$\beta$};
		\node [style=gn] (3) at (-5.5, 0.25) {-$\beta$};
		\node [style=rn] (4) at (-6.5, 0.25) {};
		\node [style=rn] (5) at (-6, 0.25) {};
		\node [style=gn] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-6.25, -0.75) {};
		\node [style=none] (8) at (-5, -0) {=};
		\node [style=rn] (9) at (-4.5, 0.5) {$\alpha_1$};
		\node [style=rn] (10) at (-3.5, 0.5) {$\beta_1$};
		\node [style=gn] (11) at (-4, -0) {$\pi$};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=gn] (13) at (-2.75, 0.75) {$\alpha_2$};
		\node [style=gn] (14) at (-2.25, 0.75) {$\beta_2$};
		\node [style=rn] (15) at (-2.5, -0) {};
		\node [style=rn] (16) at (-3.25, -0) {$\pi$};
		\node [style=gn] (17) at (-3.25, -0.75) {$\alpha_3{+}\beta_3$};
		\node [style=gn] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-2.25, 0.25) {$\otimes 3$};
		\node [style=gn] (20) at (0.5, 0.75) {$\beta_2$};
		\node [style=rn, inner sep=-0.5pt] (21) at (-0.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (22) at (0.75, -0.5) {};
		\node [style=rn] (23) at (0, 0.25) {$\pi$};
		\node [style=none] (24) at (1, 0.25) {$\otimes 4$};
		\node [style=rn] (25) at (0.75, 0) {};
		\node [style=gn] (26) at (0, 0.75) {$\alpha_2$};
		\node [style=none] (27) at (-1.75, 0) {=};
		\node [style=gn, align=center] (28) at (0, -0.75) {$\alpha_3{+}\beta_3$\\${+}\delta_3$};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=gn] (30) at (-0.75, -0.25) {$\pi$};
		\node [style=gn] (31) at (-0.75, 1) {$\delta_1$};
		\node [style=gn] (32) at (1, 0.75) {$\delta_2$};
		\node [style=gn] (33) at (2.5, 1) {$\delta_1{+}\frac{\pi}{2}$};
		\node [style=gn] (34) at (3.75, 0.75) {$\beta_2$};
		\node [style=gn] (35) at (3, -0.5) {};
		\node [style=none] (36) at (2.5, -0.75) {};
		\node [style=rn] (37) at (4, 0.25) {$\pi$};
		\node [style=gn] (38) at (4.25, 0.75) {$\delta_2$};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn, align=center] (40) at (4, -0.75) {$\alpha_3{+}\beta_3$\\${+}\delta_3{-}\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (41) at (2.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (42) at (3.25, 0.75) {$\alpha_2$};
		\node [style=none] (43) at (1.5, 0) {=};
		\node [style=none] (44) at (3.25, 0.25) {$\otimes 4$};
		\node [style={{H box}}] (45) at (2.5, 0.25) {};
		\node [style=gn] (46) at (7, 0.75) {$\beta_2$};
		\node [style=gn] (47) at (6.25, -0.5) {};
		\node [style=rn] (48) at (7.25, 0.25) {$\pi$};
		\node [style=gn] (49) at (6.5, 0.75) {$\alpha_2$};
		\node [style=none] (50) at (6.5, 0.25) {$\otimes 4$};
		\node [style=gn] (51) at (7.5, 0.75) {$\delta_2$};
		\node [style=none] (52) at (5.75, -0.75) {};
		\node [style=gn, align=center] (53) at (7.25, -0.75) {$\alpha_3{+}\beta_3$\\${+}\delta_3{-}\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (54) at (5.75, -0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (55) at (4.75, 0) {=};
		\node [style=rn] (56) at (6.25, 0) {};
		\node [style=rn] (57) at (5.75, 0.75) {$\delta_1{+}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (4);
		\draw [style=none] (4) to (1);
		\draw [style=none] (4) to (6);
		\draw [style=none] (6) to (5);
		\draw [style=none] (5) to (2);
		\draw [style=none] (5) to (3);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (9) to (11);
		\draw [style=none] (11) to (10);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (17) to (16);
		\draw [style=none, bend left=45, looseness=1.00] (18) to (15);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (15);
		\draw [style=none] (15) to (18);
		\draw [style=none] (28) to (23);
		\draw [style=none, bend left=45, looseness=1.00] (22) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (22) to (25);
		\draw [style=none] (25) to (22);
		\draw [style=none] (29.center) to (31);
		\draw [style=none] (40) to (37);
		\draw [style=none, bend left=45, looseness=1.00] (35) to (39);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (39);
		\draw [style=none] (39) to (35);
		\draw [style=none] (36.center) to (33);
		\draw [style=none] (53) to (48);
		\draw [style=none, bend left=45, looseness=1.00] (47) to (56);
		\draw [style=none, bend right=45, looseness=1.00] (47) to (56);
		\draw [style=none] (56) to (47);
		\draw [style=none] (52.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiply_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 0.5) {$\gamma$};
		\node [style=gn] (1) at (-5, 0.5) {-$\gamma$};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=rn] (3) at (-5.5, -0) {};
		\node [style=gn] (4) at (-2.5, -0.75) {$\gamma_3$};
		\node [style=gn] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=rn] (7) at (-3.25, 0.25) {$\gamma_1$};
		\node [style=gn] (8) at (-2, -0.5) {$\gamma_2$};
		\node [inner sep=-0.5pt, style=gn] (9) at (-3.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-4.25, -0) {=};
		\node [style=rn] (12) at (-2.5, -0.25) {$\pi$};
		\node [style=rn] (13) at (-4.75, -0) {};
		\node [style=gn] (14) at (-4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (3);
		\draw [style=none] (3) to (1);
		\draw [style=none] (3) to (2.center);
		\draw [style=none] (4) to (12);
		\draw [style=none, bend left=45, looseness=1.00] (5) to (10);
		\draw [style=none, bend right=45, looseness=1.00] (5) to (10);
		\draw [style=none] (10) to (5);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pivoting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 1.25) {};
		\node [style=white dot] (1) at (-1.5, 1.25) {};
		\node [style=box] (2) at (-2.25, 1.25) {};
		\node [style=none] (3) at (-3.5, -0.625) {};
		\node [style=none] (4) at (-3, -0.625) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-2.375, 0) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2.125, 0) {};
		\node [style=none] (9) at (-3.5, -0.875) {};
		\node [style=none] (10) at (-3, -0.875) {};
		\node [style=none] (11) at (-1.5, -0.625) {};
		\node [style=none] (12) at (-1.5, -0.875) {};
		\node [style=none] (13) at (-1, -0.625) {};
		\node [style=none] (14) at (-1, -0.875) {};
		\node [style=none] (15) at (-2.375, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (17) at (-2.125, -1.5) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (19) at (-3.25, -0.75) {$Q_0$};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (20) at (-1.25, -0.75) {$Q_i$};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (21) at (-2.25, 0.125) {$Q_{0i}$};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (22) at (-2.25, -1.625) {$~R~$};
		\node [style=none, font={\scriptsize}, color=gray] (23) at (-3, 1.5) {$y_0$};
		\node [style=none, font={\scriptsize}, color=gray] (24) at (-1.5, 1.5) {$y_i$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (29) at (1, -0.625) {};
		\node [style=none] (30) at (1.5, -0.625) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (2.125, 0) {};
		\node [style=none] (33) at (2.5, 0.25) {};
		\node [style=none] (34) at (2.375, 0) {};
		\node [style=none] (35) at (1, -0.875) {};
		\node [style=none] (36) at (1.5, -0.875) {};
		\node [style=none] (37) at (3, -0.875) {};
		\node [style=none] (38) at (3, -0.625) {};
		\node [style=none] (39) at (3.5, -0.625) {};
		\node [style=none] (40) at (3.5, -0.875) {};
		\node [style=none] (41) at (2.125, -1.5) {};
		\node [style=none] (42) at (2, -1.75) {};
		\node [style=none] (43) at (2.375, -1.5) {};
		\node [style=none] (44) at (2.5, -1.75) {};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (45) at (1.25, -0.75) {$Q_0$};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (46) at (3.25, -0.75) {$Q_i$};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (47) at (2.25, 0.125) {$Q_{0i}$};
		\node [style={rounded rectangle, draw, font=\scriptsize, fill=white}] (48) at (2.25, -1.625) {$~R~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (0) to (7.center);
		\draw (1) to (5.center);
		\draw (7.center) to (1);
		\draw (1) to (11.center);
		\draw (13.center) to (1);
		\draw (4.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (13.center) to (7.center);
		\draw (10.center) to (15.center);
		\draw (9.center) to (16.center);
		\draw (17.center) to (12.center);
		\draw (14.center) to (18.center);
		\draw (6.center) to (15.center);
		\draw (8.center) to (17.center);
		\draw (1) to (0);
		\draw (30.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw (35.center) to (42.center);
		\draw (40.center) to (44.center);
		\draw (32.center) to (41.center);
		\draw (34.center) to (43.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (34.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw (36.center) to (41.center);
		\draw (43.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polynomial-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.85) {};
		\node [style=none, font={\scriptsize}] (1) at (-0.325, -0.85) {$\neg$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=white dot] (3) at (-0.75, 0.25) {};
		\node [style=white dot] (4) at (-0.25, 0.45) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=box] (7) at (0.325, -0.475) {};
		\node [style=box] (8) at (0.325, -0.15) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (11) at (-0.875, 0.75) {$x_1$};
		\node [style=none, font={\scriptsize}, color=gray] (12) at (-0.375, 0.75) {$x_2$};
		\node [style=none, font={\scriptsize}, color=gray] (13) at (0.125, 0.75) {$y_1$};
		\node [style=none, font={\scriptsize}, color=gray] (14) at (0.625, 0.75) {$y_2$};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=box] (16) at (0.5, -1) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (5.center) to (3);
		\draw [bend right=15] (3) to (0);
		\draw [bend right] (0) to (7);
		\draw (7) to (8);
		\draw [in=345, out=150] (8) to (3);
		\draw [in=105, out=-90] (9.center) to (8);
		\draw [in=-90, out=45] (8) to (10.center);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, 0.75) {$\cat{SOP}_{\operatorname{iso}}$};
		\node [style=box-no-outline] (1) at (1, 0.75) {$\cat{SOP}$};
		\node [style=box-no-outline] (2) at (-1, -0.75) {$\cat{SOP}_{\operatorname{iso}}^!$};
		\node [style=box-no-outline] (3) at (1, -0.75) {$\cat{SOP}^{\sground}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [yshift=3pt, style=none] (4) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (2.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none, yshift=-3pt] (4) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none, in=-90, out=135, looseness=1.00] (0) to (2.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sigma-axiom-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.6, -0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none, anchor=north] (20) at (-0.625, -0.625) {$\underset{m}{...}$};
		\node [style=none] (21) at (-0.825, -0.5) {};
		\node [style=none] (22) at (-0.425, -0.5) {};
		\node [style=none] (23) at (-0.825, -0.75) {};
		\node [style=none] (24) at (-0.425, -0.75) {};
		\node [style=none] (25) at (-0.95, 0) {};
		\node [style=none] (26) at (-0.3, 0) {};
		\node [style=none] (27) at (-0.95, -0.5) {};
		\node [style=none] (28) at (-0.3, -0.5) {};
		\node [style=none] (29) at (-0.625, -0.25) {$f$};
		\node [style=none, anchor=south] (30) at (-1.425, 0.65) {$\overset{n}{...}$};
		\node [style=none] (31) at (-1.6, 0.75) {};
		\node [style=none] (32) at (-1.25, 0.75) {};
		\node [style=none] (33) at (-0.8, 0) {};
		\node [style=none] (34) at (-0.45, 0) {};
		\node [style=none, anchor=south] (35) at (-0.625, 0.65) {$\overset{p}{...}$};
		\node [style=none] (36) at (-0.8, 0.75) {};
		\node [style=none] (37) at (-0.45, 0.75) {};
		\node [style=none] (38) at (-1.6, 0) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none, anchor=south] (40) at (-1.425, -0.2) {...};
		\node [style=none, anchor=south] (41) at (-0.625, 0.05) {...};
		\node [style=none] (42) at (0.2, 0) {$=$};
		\node [style=none, anchor=north] (43) at (1.025, -0.7) {$...$};
		\node [style=none] (46) at (2, 0.75) {};
		\node [style=none] (47) at (1.65, 0.75) {};
		\node [style=none, anchor=north] (53) at (1.825, -0.625) {$\underset{m}{...}$};
		\node [style=none] (54) at (1.225, 0.5) {};
		\node [style=none] (55) at (0.825, 0.5) {};
		\node [style=none] (56) at (1.225, 0.75) {};
		\node [style=none] (57) at (0.825, 0.75) {};
		\node [style=none] (58) at (1.35, 0) {};
		\node [style=none] (59) at (0.7, 0) {};
		\node [style=none] (60) at (1.35, 0.5) {};
		\node [style=none] (61) at (0.7, 0.5) {};
		\node [style=none] (62) at (1.025, 0.25) {$f$};
		\node [style=none, anchor=south] (63) at (1.025, 0.65) {$\overset{n}{...}$};
		\node [style=none] (64) at (2, -0.75) {};
		\node [style=none] (65) at (1.65, -0.75) {};
		\node [style=none] (66) at (1.2, 0) {};
		\node [style=none] (67) at (0.85, 0) {};
		\node [style=none, anchor=south] (68) at (1.825, 0.65) {$\overset{p}{...}$};
		\node [style=none] (69) at (1.2, -0.75) {};
		\node [style=none] (70) at (0.85, -0.75) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (1.65, 0) {};
		\node [style=none, anchor=north] (74) at (1.025, -0.1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=-90] (31.center) to (33.center);
		\draw [in=270, out=90] (34.center) to (32.center);
		\draw [in=90, out=-90] (36.center) to (38.center);
		\draw [in=270, out=90] (39.center) to (37.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (59.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [in=-90, out=90] (64.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (65.center);
		\draw [in=-90, out=90] (69.center) to (71.center);
		\draw [in=90, out=-90] (72.center) to (70.center);
		\draw (38.center) to (8.center);
		\draw (39.center) to (9.center);
		\draw (46.center) to (71.center);
		\draw (47.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-axiom-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-0.725, 0.275) {$\overset{m{+}p}{...}$};
		\node [style=none] (1) at (-0.55, 0.375) {};
		\node [style=none] (2) at (-0.9, 0.375) {};
		\node [style=none] (3) at (-1.15, -0.375) {};
		\node [style=none] (4) at (-1.5, -0.375) {};
		\node [style=none, anchor=south] (5) at (-1.325, 0.275) {$\overset{n}{...}$};
		\node [style=none] (6) at (-1.15, 0.375) {};
		\node [style=none] (7) at (-1.5, 0.375) {};
		\node [style=none] (8) at (-0.55, -0.375) {};
		\node [style=none] (9) at (-0.9, -0.375) {};
		\node [style=none, anchor=south] (10) at (-0.75, -0.325) {...};
		\node [style=none, anchor=south] (11) at (-1.325, -0.325) {...};
		\node [style=none] (12) at (-0.05, 0) {$=$};
		\node [style=none] (13) at (2.05, 0) {};
		\node [style=none] (14) at (1.7, 0) {};
		\node [style=none] (15) at (1.45, -0.5) {};
		\node [style=none] (16) at (1.1, -0.5) {};
		\node [style=none] (17) at (2.05, -0.5) {};
		\node [style=none] (18) at (1.7, -0.5) {};
		\node [style=none, anchor=south] (19) at (1.85, -0.45) {...};
		\node [style=none, anchor=south] (20) at (1.275, -0.45) {...};
		\node [style=none, anchor=south] (21) at (1.875, 0.4) {$\overset{p}{...}$};
		\node [style=none] (22) at (1.45, 0.5) {};
		\node [style=none] (23) at (1.1, 0.5) {};
		\node [style=none] (24) at (0.85, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none, anchor=south] (26) at (0.675, 0.4) {$\overset{n}{...}$};
		\node [style=none] (27) at (0.85, 0.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1.45, 0) {};
		\node [style=none] (30) at (1.1, 0) {};
		\node [style=none, anchor=south] (31) at (1.25, 0) {...};
		\node [style=none, anchor=south] (32) at (0.675, 0) {...};
		\node [style=none, anchor=south] (33) at (1.275, 0.4) {$\overset{m}{...}$};
		\node [style=none] (34) at (2.05, 0.5) {};
		\node [style=none] (35) at (1.7, 0.5) {};
		\node [style=none] (36) at (0.85, -0.5) {};
		\node [style=none] (37) at (0.5, -0.5) {};
		\node [style=none, anchor=south] (38) at (0.675, -0.45) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=-90, out=90] (4.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=-90, out=90] (9.center) to (7.center);
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (14.center);
		\draw [in=90, out=-90] (22.center) to (24.center);
		\draw [in=-90, out=90] (25.center) to (23.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw [in=-90, out=90] (30.center) to (28.center);
		\draw [in=90, out=-90] (29.center) to (17.center);
		\draw [in=-90, out=90] (18.center) to (30.center);
		\draw (34.center) to (13.center);
		\draw (14.center) to (35.center);
		\draw (24.center) to (36.center);
		\draw (25.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-axiom-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-2.075, 0.65) {$\overset{n}{...}$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1.9, 0.75) {};
		\node [style=none] (3) at (-1.65, 0.125) {};
		\node [style=none] (4) at (-1.3, 0.125) {};
		\node [style=none, anchor=south] (5) at (-1.475, 0.65) {$\overset{m}{...}$};
		\node [style=none] (6) at (-1.65, 0.75) {};
		\node [style=none] (7) at (-1.3, 0.75) {};
		\node [style=none] (8) at (-2.25, 0.125) {};
		\node [style=none] (9) at (-1.9, 0.125) {};
		\node [style=none, anchor=south] (10) at (-2.05, 0.175) {...};
		\node [style=none, anchor=south] (11) at (-1.475, 0.175) {...};
		\node [style=none] (13) at (-2.25, 0.125) {};
		\node [style=none] (14) at (-1.9, 0.125) {};
		\node [style=none] (15) at (-1.65, -0.5) {};
		\node [style=none] (16) at (-1.3, -0.5) {};
		\node [style=none] (18) at (-1.65, 0.125) {};
		\node [style=none] (19) at (-1.3, 0.125) {};
		\node [style=none] (20) at (-2.25, -0.5) {};
		\node [style=none] (21) at (-1.9, -0.5) {};
		\node [style=none, anchor=south] (22) at (-2.05, -0.45) {...};
		\node [style=none, anchor=south] (23) at (-1.475, -0.45) {...};
		\node [style=none, anchor=south] (24) at (-0.125, 0.025) {$\overset{n}{...}$};
		\node [style=none] (25) at (-0.3, 0.625) {};
		\node [style=none] (26) at (0.05, 0.625) {};
		\node [style=none] (27) at (-0.3, -0.625) {};
		\node [style=none] (28) at (0.05, -0.625) {};
		\node [style=none, anchor=south] (29) at (0.475, 0.025) {$\overset{m}{...}$};
		\node [style=none] (30) at (0.3, 0.625) {};
		\node [style=none] (31) at (0.65, 0.625) {};
		\node [style=none] (32) at (0.3, -0.625) {};
		\node [style=none] (33) at (0.65, -0.625) {};
		\node [style=none] (36) at (-0.85, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=270, out=90] (9.center) to (7.center);
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw [in=270, out=90] (16.center) to (14.center);
		\draw [in=90, out=-90] (18.center) to (20.center);
		\draw [in=270, out=90] (21.center) to (19.center);
		\draw [in=90, out=-90] (25.center) to (27.center);
		\draw [in=270, out=90] (28.center) to (26.center);
		\draw [in=90, out=-90] (30.center) to (32.center);
		\draw [in=270, out=90] (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-2.325, 0.275) {$\overset{n{+}m}{...}$};
		\node [style=none] (1) at (-2.5, 0.375) {};
		\node [style=none] (2) at (-2.15, 0.375) {};
		\node [style=none] (3) at (-1.9, -0.375) {};
		\node [style=none] (4) at (-1.55, -0.375) {};
		\node [style=none, anchor=south] (5) at (-1.725, 0.275) {$\overset{p}{...}$};
		\node [style=none] (6) at (-1.9, 0.375) {};
		\node [style=none] (7) at (-1.55, 0.375) {};
		\node [style=none] (8) at (-2.5, -0.375) {};
		\node [style=none] (9) at (-2.15, -0.375) {};
		\node [style=none, anchor=south] (10) at (-2.3, -0.325) {...};
		\node [style=none, anchor=south] (11) at (-1.725, -0.325) {...};
		\node [style=none] (12) at (-1.05, 0) {$=$};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (-0.15, 0) {};
		\node [style=none] (16) at (0.1, -0.5) {};
		\node [style=none] (17) at (0.45, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-0.15, -0.5) {};
		\node [style=none, anchor=south] (23) at (-0.3, -0.45) {...};
		\node [style=none, anchor=south] (24) at (0.275, -0.45) {...};
		\node [style=none, anchor=south] (25) at (0.275, 0.4) {$\overset{m}{...}$};
		\node [style=none] (26) at (0.1, 0.5) {};
		\node [style=none] (27) at (0.45, 0.5) {};
		\node [style=none] (28) at (0.7, 0) {};
		\node [style=none] (29) at (1.05, 0) {};
		\node [style=none, anchor=south] (30) at (0.875, 0.4) {$\overset{p}{...}$};
		\node [style=none] (31) at (0.7, 0.5) {};
		\node [style=none] (32) at (1.05, 0.5) {};
		\node [style=none] (33) at (0.1, 0) {};
		\node [style=none] (34) at (0.45, 0) {};
		\node [style=none, anchor=south] (35) at (0.3, 0) {...};
		\node [style=none, anchor=south] (36) at (0.875, 0) {...};
		\node [style=none, anchor=south] (37) at (-0.325, 0.4) {$\overset{n}{...}$};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (-0.15, 0.5) {};
		\node [style=none] (40) at (0.7, -0.5) {};
		\node [style=none] (41) at (1.05, -0.5) {};
		\node [style=none, anchor=south] (42) at (0.875, -0.45) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=270, out=90] (9.center) to (7.center);
		\draw [in=90, out=-90] (14.center) to (16.center);
		\draw [in=270, out=90] (17.center) to (15.center);
		\draw [in=90, out=-90] (26.center) to (28.center);
		\draw [in=270, out=90] (29.center) to (27.center);
		\draw [in=90, out=-90] (31.center) to (33.center);
		\draw [in=270, out=90] (34.center) to (32.center);
		\draw [in=90, out=-90] (33.center) to (21.center);
		\draw [in=270, out=90] (22.center) to (34.center);
		\draw (38.center) to (14.center);
		\draw (15.center) to (39.center);
		\draw (28.center) to (40.center);
		\draw (29.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (0.675, 0.275) {$\overset{m}{...}$};
		\node [style=none] (1) at (0.5, 0.375) {};
		\node [style=none] (2) at (0.85, 0.375) {};
		\node [style=none] (3) at (1.1, -0.375) {};
		\node [style=none] (4) at (1.45, -0.375) {};
		\node [style=none, anchor=south] (5) at (1.275, 0.275) {$\overset{n}{...}$};
		\node [style=none] (6) at (1.1, 0.375) {};
		\node [style=none] (7) at (1.45, 0.375) {};
		\node [style=none] (8) at (0.5, -0.375) {};
		\node [style=none] (9) at (0.85, -0.375) {};
		\node [style=none, anchor=south] (10) at (0.675, -0.325) {...};
		\node [style=none, anchor=south] (11) at (1.275, -0.325) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=270, out=90] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-0.55, 0.275) {$\overset{n}{...}$};
		\node [style=none] (1) at (-0.725, 0.375) {};
		\node [style=none] (2) at (-0.375, 0.375) {};
		\node [style=none] (3) at (-0.125, -0.375) {};
		\node [style=none] (4) at (0.225, -0.375) {};
		\node [style=none, anchor=south] (5) at (0.05, 0.275) {$\overset{m}{...}$};
		\node [style=none] (6) at (-0.125, 0.375) {};
		\node [style=none] (7) at (0.225, 0.375) {};
		\node [style=none] (8) at (-0.725, -0.375) {};
		\node [style=none] (9) at (-0.375, -0.375) {};
		\node [style=none, anchor=south] (10) at (-0.525, -0.325) {...};
		\node [style=none, anchor=south] (11) at (0.05, -0.325) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=270, out=90] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=north] (0) at (0.775, -0.35) {$\underset{n}{...}$};
		\node [style=none, anchor=north] (5) at (1.375, -0.35) {$\underset{n}{...}$};
		\node [style=none] (8) at (0.6, -0.375) {};
		\node [style=none] (9) at (0.95, -0.375) {};
		\node [style=none] (10) at (1.2, 0.25) {};
		\node [style=none] (11) at (1.55, 0.25) {};
		\node [style=none] (13) at (1.2, -0.375) {};
		\node [style=none] (14) at (1.55, -0.375) {};
		\node [style=none] (15) at (0.6, 0.25) {};
		\node [style=none] (16) at (0.95, 0.25) {};
		\node [style=none, anchor=north] (17) at (0.775, 0.275) {...};
		\node [style=none, anchor=north] (18) at (1.375, 0.275) {...};
		\node [style=none, anchor=north] (19) at (2.725, -0.075) {$\underset{n}{...}$};
		\node [style=none] (20) at (3.3, -0.125) {};
		\node [style=none] (21) at (3.65, -0.125) {};
		\node [style=none] (22) at (2.55, -0.125) {};
		\node [style=none] (23) at (2.9, -0.125) {};
		\node [style=none, anchor=north] (24) at (3.475, -0.075) {$\underset{n}{...}$};
		\node [style=none] (25) at (3.15, 0.2) {};
		\node [style=none] (26) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (8.center) to (10.center);
		\draw [in=-270, out=-90] (11.center) to (9.center);
		\draw [in=-90, out=90] (13.center) to (15.center);
		\draw [in=-270, out=-90] (16.center) to (14.center);
		\draw [bend left=270, looseness=1.50] (10.center) to (15.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (22.center);
		\draw [bend left=90, looseness=1.50] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.65, 0) {};
		\node [style=none] (2) at (-1.3, 0) {};
		\node [style=none] (3) at (-2.15, 0) {};
		\node [style=none] (8) at (-2.15, 0) {};
		\node [style=none] (9) at (-1.8, 0) {};
		\node [style=none] (10) at (-2.65, 0) {};
		\node [style=none] (11) at (-2.3, 0) {};
		\node [style=none, anchor=south] (27) at (-2.475, 0.075) {$\overset{n}{...}$};
		\node [style=none] (28) at (-2.65, 0.375) {};
		\node [style=none] (29) at (-2.3, 0.375) {};
		\node [style=none] (30) at (-1.65, -0.375) {};
		\node [style=none] (31) at (-1.3, -0.375) {};
		\node [style=none, anchor=north] (32) at (-1.475, -0.075) {$\underset{n}{...}$};
		\node [style=none] (33) at (-0.8, 0) {$=$};
		\node [style=none] (34) at (-0.3, -0.4) {};
		\node [style=none] (35) at (0.05, -0.4) {};
		\node [style=none, anchor=south] (36) at (-0.125, -0.025) {$\overset{n}{...}$};
		\node [style=none] (37) at (-0.3, 0.35) {};
		\node [style=none] (38) at (0.05, 0.35) {};
		\node [style=none] (39) at (1.4, 0) {};
		\node [style=none] (40) at (1.05, 0) {};
		\node [style=none] (41) at (1.9, 0) {};
		\node [style=none] (42) at (1.9, 0) {};
		\node [style=none] (43) at (1.55, 0) {};
		\node [style=none] (44) at (2.4, 0) {};
		\node [style=none] (45) at (2.05, 0) {};
		\node [style=none, anchor=south] (46) at (2.225, 0.075) {$\overset{n}{...}$};
		\node [style=none] (47) at (2.4, 0.375) {};
		\node [style=none] (48) at (2.05, 0.375) {};
		\node [style=none] (49) at (1.4, -0.375) {};
		\node [style=none] (50) at (1.05, -0.375) {};
		\node [style=none, anchor=north] (51) at (1.225, -0.075) {$\underset{n}{...}$};
		\node [style=none] (52) at (0.55, 0) {$=$};
		\node [style=none] (53) at (-1.975, 0) {...};
		\node [style=none] (54) at (1.725, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (8.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (9.center);
		\draw (3.center) to (8.center);
		\draw (28.center) to (10.center);
		\draw (29.center) to (11.center);
		\draw (1.center) to (30.center);
		\draw (2.center) to (31.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (2.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (35.center);
		\draw [bend left=90, looseness=1.50] (39.center) to (41.center);
		\draw [bend right=90, looseness=1.50] (42.center) to (44.center);
		\draw [bend left=90, looseness=1.50] (45.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (45.center);
		\draw (39.center) to (49.center);
		\draw (40.center) to (50.center);
		\draw [bend right=90, looseness=1.50] (43.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sop-discard-subcat-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1.25, 0.75) {$\cat{SOP}_{\operatorname{Clif}}$};
		\node [style=box-no-outline] (1) at (0.75, 0.75) {$\cat{SOP}$};
		\node [style=box-no-outline] (2) at (-1.25, -0.75) {$\cat{SOP}_{\operatorname{Clif}}^{\sground}$};
		\node [style=box-no-outline] (3) at (0.75, -0.75) {$\cat{SOP}^{\sground}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sop-interp-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, 1) {$\cat{ZH}$};
		\node [style=box-no-outline] (1) at (-1, -1) {$\cat{SOP}$};
		\node [style=box-no-outline] (2) at (1.25, 0) {$\cat{Qubit}$};
		\node [style=none] (3) at (-1.5, 0) {$[.]^{\operatorname{sop}}$};
		\node [style=none] (4) at (0.625, 0.8) {$\interp{.}$};
		\node [style=none] (5) at (0.625, -0.8) {$\interp{.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow, bend right=15] (1) to (2);
		\draw [style=arrow, bend left=15] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sop-interp-ncd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (1, 1) {$\cat{ZH}$};
		\node [style=box-no-outline] (1) at (1, -1) {$\cat{SOP}$};
		\node [style=box-no-outline] (2) at (3.25, 0) {$\cat{Qubit}$};
		\node [style=none] (3) at (0.5, 0) {$[.]^{\operatorname{sop}}$};
		\node [style=none] (4) at (1.875, 0.05) {$\interp{.}$};
		\node [style=none] (5) at (2.625, -0.8) {$\interp{.}$};
		\node [style=none] (6) at (2.75, 1) {$\mathcal N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow, bend right=15] (1) to (2);
		\draw [style=arrow, bend right=15] (0) to (2);
		\draw [style=arrow, in=360, out=120] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sop-to-ZH-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0, 0.25) {$~\cdots~$};
		\node [style=rn] (4) at (0, -0.25) {$c_i\pi$};
		\node [style={{H box}}] (5) at (-0.5, -0) {};
		\node [style={{H box}}] (6) at (-0.5, 0.25) {};
		\node [style={{H box}}] (7) at (0.5, -0) {};
		\node [style={{H box}}] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {$~\cdots~$};
		\node [style=none] (12) at (0.5, 0.75) {$~\cdots~$};
		\node [style=none, font={\scriptsize}] (13) at (-0.75, 1.25) {$\Var(t^{(i)}_1)$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (14) at (-0.25, 1) {};
		\node [style=none, yshift=-3.5pt, xshift=-3.5pt] (15) at (-0.75, 1) {};
		\node [xshift=-3.5pt, yshift=-3.5pt, style=none] (16) at (0.25, 1) {};
		\node [xshift=3.5pt, yshift=-3.5pt, style=none] (17) at (0.75, 1) {};
		\node [font={\scriptsize}, style=none] (18) at (0.75, 1.25) {$\Var(t^{(i)}_{q_i})$};
		\node [style={{H box}}] (19) at (1, -0) {$\frac{1}{2^{q_i}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5);
		\draw [style=none] (5) to (6);
		\draw [style=none] (4) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (2.center) to (8);
		\draw [style=none] (8) to (10.center);
		\draw [style=none] (4) to (0.center);
		\draw [decoration={brace,amplitude=5pt}, decorate] (15.center) to (14.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diag-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, -0) {$f_i$};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diag-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, -0) {$t_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diagram-ZH-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.5) {};
		\node [style=gn] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=gn] (4) at (1.25, -0) {};
		\node [style=gn] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=rn] (8) at (-0.75, -1.5) {};
		\node [style=rn] (9) at (0, -1.5) {$\pi$};
		\node [style=rn] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style={{H box}}] (12) at (-1.25, 0.75) {};
		\node [style={{H box}}] (13) at (1.25, 0.5) {};
		\node [style={{H box}}, font={\scriptsize}] (14) at (-0.5, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style={{H box}}, font={\scriptsize}] (15) at (0.5, 0.75) {$e^{\frac{3i\pi}{2}}$};
		\node [style=gn] (16) at (-0.25, -0) {};
		\node [style=gn] (17) at (0.5, -0) {};
		\node [style={{H box}}] (18) at (0, -1) {};
		\node [style={{H box}}] (19) at (0, -0.75) {};
		\node [style={{H box}}, font={\scriptsize}] (20) at (-1.75, 0.75) {$e^{\frac{i\pi}{2}}$};
		\node [style={{H box}}] (21) at (2.25, 0.5) {$\frac{1}{4\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (7.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none] (0) to (12);
		\draw [style=none] (12) to (5);
		\draw [style=none] (5) to (9);
		\draw [style=none] (10) to (4);
		\draw [style=none] (17) to (10);
		\draw [style=none] (9) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=-90, out=150, looseness=1.00] (19) to (0);
		\draw [style=none] (5) to (14);
		\draw [style=none] (14) to (16);
		\draw [style=none] (14) to (1);
		\draw [style=none] (16) to (15);
		\draw [style=none] (15) to (4);
		\draw [style=none] (17) to (15);
		\draw [style=none] (5) to (13);
		\draw [style=none] (13) to (4);
		\draw [style=none] (20) to (5);
		\draw [style=none, bend right=60, looseness=1.00] (10) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diagram-ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.5) {};
		\node [style=gn] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=gn] (4) at (1.25, -0.5) {};
		\node [style=gn] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none, font={\scriptsize}] (8) at (-1.25, 1.75) {$x_1$};
		\node [font={\scriptsize}, style=none] (9) at (1.25, 1.75) {$x_m$};
		\node [font={\scriptsize}, style=none] (10) at (-1.5, -0.75) {$y_0$};
		\node [style=none, font={\scriptsize}] (11) at (1.5, -0.75) {$y_{n-1}$};
		\node [style=none] (12) at (0, 1.5) {$~\cdots~$};
		\node [style=none] (13) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (14) at (0, -0.5) {$~\cdots~$};
		\node [style=none] (15) at (0, -1.5) {$~\cdots~$};
		\node [style={{H box}}] (16) at (-1.5, 0.5) {$e^{2i\pi\alpha_1}$};
		\node [style={{H box}}] (17) at (1.5, 0.5) {$e^{2i\pi\alpha_q}$};
		\node [style=none, font={\scriptsize}] (18) at (2.25, 0.25) {$t_q$};
		\node [font={\scriptsize}, style=none] (19) at (-2.25, 0.25) {$t_1$};
		\node [style=rn] (20) at (-0.75, -1.5) {$c_1\pi$};
		\node [style=rn] (21) at (0.75, -1.5) {$c_{m'}\pi$};
		\node [style=none, font={\scriptsize}] (22) at (-1.25, -1.75) {$f_1$};
		\node [style=none, font={\scriptsize}] (23) at (1.25, -1.75) {$f_{m'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=dashed] (5) to (16);
		\draw [style=dashed] (16) to (4);
		\draw [style=dashed] (5) to (17);
		\draw [style=dashed] (17) to (4);
		\draw [style=dashed] (17) to (1);
		\draw [style=dashed] (17) to (0);
		\draw [style=dashed] (0) to (16);
		\draw [style=dashed] (16) to (1);
		\draw [style=dashed] (20) to (5);
		\draw [style=dashed] (20) to (4);
		\draw [style=dashed] (4) to (21);
		\draw [style=dashed] (21) to (5);
		\draw [style=none] (20) to (6.center);
		\draw [style=none] (21) to (7.center);
		\draw [style=dashed] (20) to (0);
		\draw [style=dashed] (1) to (20);
		\draw [style=dashed] (21) to (0);
		\draw [style=dashed] (1) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sop-to-diagram-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.5) {};
		\node [style=gn] (1) at (1, 1.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=gn] (4) at (1.25, -0.5) {};
		\node [style=gn] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (-0.75, -1.75) {};
		\node [style=none] (12) at (0.75, -2) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=none] (14) at (0.75, -1.75) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (-1.25, 0.5) {$t_1$};
		\node [style=none] (27) at (1.25, 0.5) {$t_q$};
		\node [style=none] (28) at (-0.75, -1.5) {$f_1$};
		\node [style=none] (29) at (0.75, -1.5) {$f_{m'}$};
		\node [font={\scriptsize}, style=none] (30) at (-1.25, 1.75) {$x_1$};
		\node [style=none, font={\scriptsize}] (31) at (1.25, 1.75) {$x_m$};
		\node [style=none, font={\scriptsize}] (32) at (-1.5, -0.75) {$y_0$};
		\node [font={\scriptsize}, style=none] (33) at (1.5, -0.75) {$y_{n-1}$};
		\node [style=none] (34) at (0, 1.5) {$~\cdots~$};
		\node [style=none] (35) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (36) at (0, -0.5) {$~\cdots~$};
		\node [style=none] (37) at (0, -1.5) {$~\cdots~$};
		\node [style={{H box}}] (38) at (2, 0.5) {$\frac{1}{\sqrt{2}^p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (6.center) to (11.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (13.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=dashed] (5) to (7.center);
		\draw [style=dashed] (8.center) to (4);
		\draw [style=dashed] (15.center) to (5);
		\draw [style=dashed] (17.center) to (4);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=dashed] (19.center) to (0);
		\draw [style=dashed] (21.center) to (1);
		\draw [style=dashed] (0) to (23.center);
		\draw [style=dashed] (22.center) to (1);
		\draw [style=dashed] (20.center) to (5);
		\draw [style=dashed] (18.center) to (4);
		\draw [style=dashed] (25.center) to (5);
		\draw [style=dashed] (4) to (24.center);
		\draw [style=dashed] (8.center) to (1);
		\draw [style=dashed] (0) to (15.center);
		\draw [style=dashed, bend right, looseness=0.75] (7.center) to (0);
		\draw [style=dashed, bend left, looseness=0.75] (17.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.175) {};
		\node [style=none] (2) at (-0.75, 0.625) {};
		\node [style=none] (3) at (-0.25, 0.625) {};
		\node [style=none] (4) at (-0.75, -0.625) {};
		\node [style=none] (5) at (-0.25, -0.625) {};
		\node [style=none] (6) at (-0.5, -0.375) {...};
		\node [style=none] (7) at (-0.5, 0.5) {...};
		\node [style=white dot] (8) at (0.25, -0.175) {};
		\node [style=none] (9) at (0, -0.625) {};
		\node [style=none] (10) at (0.5, -0.625) {};
		\node [style=none] (11) at (0, 0.625) {};
		\node [style=none] (12) at (0.5, 0.625) {};
		\node [style=none] (13) at (0.25, 0.375) {...};
		\node [style=none] (14) at (0.25, -0.5) {...};
		\node [style=none] (15) at (-0.125, 0) {\rotatebox{70}{...}};
		\node [style=none] (16) at (1, 0) {$=$};
		\node [style=white dot] (17) at (1.75, 0.025) {};
		\node [style=none] (18) at (1.5, 0.625) {};
		\node [style=none] (19) at (2, 0.625) {};
		\node [style=none] (20) at (1.5, -0.625) {};
		\node [style=none] (21) at (2, -0.625) {};
		\node [style=none] (22) at (1.75, -0.5) {...};
		\node [style=none] (23) at (1.75, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (2.center) to (0);
		\draw [in=270, out=30] (0) to (3.center);
		\draw [in=90, out=-120] (0) to (4.center);
		\draw [in=90, out=-60] (0) to (5.center);
		\draw [in=-150, out=90] (9.center) to (8);
		\draw [in=-270, out=-30] (8) to (10.center);
		\draw [in=-90, out=120] (8) to (11.center);
		\draw [in=-90, out=60] (8) to (12.center);
		\draw [in=120, out=0] (0) to (8);
		\draw [in=300, out=180] (8) to (0);
		\draw [in=135, out=-90] (18.center) to (17);
		\draw [in=270, out=45] (17) to (19.center);
		\draw [in=90, out=-120] (17) to (20.center);
		\draw [in=90, out=-60] (17) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south] (0) at (-0.925, 0.375) {$\overset{m}{...}$};
		\node [style=none] (1) at (-1.125, 0.5) {};
		\node [style=none] (2) at (-0.725, 0.5) {};
		\node [style=none] (3) at (-1.125, 0.25) {};
		\node [style=none] (4) at (-0.725, 0.25) {};
		\node [style=none, anchor=north] (5) at (-0.925, -0.375) {$\underset{n}{...}$};
		\node [style=none] (6) at (-1.125, -0.25) {};
		\node [style=none] (7) at (-0.725, -0.25) {};
		\node [style=none] (8) at (-1.125, -0.5) {};
		\node [style=none] (9) at (-0.725, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-0.6, 0.25) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (-0.6, -0.25) {};
		\node [style=none] (14) at (-0.925, 0) {$f^t$};
		\node [style=none, anchor=south] (15) at (1.475, 0.5) {$...$};
		\node [style=none] (16) at (1.275, 0.5) {};
		\node [style=none] (17) at (1.675, 0.5) {};
		\node [style=none] (18) at (1.275, 0.25) {};
		\node [style=none] (19) at (1.675, 0.25) {};
		\node [style=none, anchor=north] (20) at (1.475, -0.375) {$...$};
		\node [style=none] (21) at (1.275, -0.25) {};
		\node [style=none] (22) at (1.675, -0.25) {};
		\node [style=none] (23) at (1.275, -0.5) {};
		\node [style=none] (24) at (1.675, -0.5) {};
		\node [style=none] (25) at (1.15, 0.25) {};
		\node [style=none] (26) at (1.8, 0.25) {};
		\node [style=none] (27) at (1.15, -0.25) {};
		\node [style=none] (28) at (1.8, -0.25) {};
		\node [style=none] (29) at (1.475, 0) {$f$};
		\node [style=none] (30) at (0, 0) {$:=$};
		\node [style=none] (32) at (2.025, 0.5) {};
		\node [style=none] (33) at (2.375, 0.5) {};
		\node [style=none] (34) at (1.275, 0.5) {};
		\node [style=none] (35) at (1.675, 0.5) {};
		\node [style=none] (38) at (2.025, -0.825) {};
		\node [style=none] (39) at (2.375, -0.825) {};
		\node [style=none, anchor=north] (40) at (2.2, -0.2) {$\underset{n}{...}$};
		\node [style=none, anchor=south] (41) at (0.75, 0.2) {$\overset{m}{...}$};
		\node [style=none] (42) at (1.275, -0.5) {};
		\node [style=none] (43) at (1.675, -0.5) {};
		\node [style=none] (44) at (0.575, -0.5) {};
		\node [style=none] (45) at (0.925, -0.5) {};
		\node [style=none] (47) at (0.575, 0.825) {};
		\node [style=none] (48) at (0.925, 0.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (35.center) to (33.center);
		\draw (32.center) to (38.center);
		\draw (33.center) to (39.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (44.center);
		\draw [bend right=90, looseness=1.50] (45.center) to (43.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.375) {};
		\node [style=none] (2) at (-0.25, 0.375) {};
		\node [style=none] (3) at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-rule.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0.5) {};
		\node [style=white dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.625, 0) {$=$};
		\node [style=white dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=box] (5) at (1.25, 0.5) {};
		\node [style=white dot] (6) at (1.25, 0) {};
		\node [style=dot] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4.center);
		\draw (5) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

